Fundamental Groups of Genus-$0$ Quadratic Differential Strata via Exchange Graphs

We investigate how exchange-graph techniques can be used to study the topology of strata of meromorphic quadratic differentials. The exchange graph provides natural generators for the fundamental group. By extending the combinatorics of triangulations to weighted mixed-angulations, we generalise the familiar relations arising in the simple-zero case and introduce an additional relation that appears only around higher-order zeroes. In the genus-zero case with four singularities, we show that these relations suffice to give explicit presentations of the fundamental group.

==> 3_Paper_S/Pictures/EG111.tex <==
\begin{tikzpicture}[scale=.35]
	\coordinate (A) at (1,1);
	
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\node at ($(A) + (162.5:1.5)$) {\tiny $1$};
	\node at (A) {\tiny $2$};
	\node at ($(A) + (18:1.5)$) {\tiny $3$};
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to [in=150,out=30] ($(A) + (6,0.5)$); %thick horizontal
	
	\draw [->, very thick] ($(A) + (1.5,-2.5)$) to [in=60,out=300] ($(A) + (1.5,-5)$); %thick vertical
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,1);
	
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\node at ($(A) + (162.5:1.5)$) {\tiny $3$};
	\node at (A) {\tiny $2$};
	\node at ($(A) + (18:1.5)$) {\tiny $1$};
	
	
	\draw [->] ($(A) + (-3,-0.5)$) to [in=330,out=210] ($(A) + (-6,-0.5)$);
	\node at ($(A) + (-4.5,-1.5)$) {\tiny $a$}; %left horizontal
	
	\draw [->, very thick] ($(A) + (1.5,-2.5)$) to [in=40,out=320] ($(A) + (1.5,-12)$); %thick vertical
	
	
	
	%%%%%NEW ROW%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-6);
	
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\node at ($(A) + (162.5:1.5)$) {\tiny $2$};
	\node at (A) {\tiny $3$};
	\node at ($(A) + (18:1.5)$) {\tiny $1$};
	
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to [in=150,out=30] ($(A) + (6,0.5)$); %thick right horizontal
	
	\draw [->] ($(A) + (1.5,-2.5)$) to [in=60,out=300] ($(A) + (1.5,-5)$); %vertical
	\node at ($(A)+(2.5,-3.75)$) {\tiny $d_3$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-6);
	
	
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\node at ($(A) + (162.5:1.5)$) {\tiny $1$};
	\node at (A) {\tiny $3$};
	\node at ($(A) + (18:1.5)$) {\tiny $2$};
	
	
	\draw [->] ($(A) + (-3,-0.5)$) to [in=330,out=210] ($(A) + (-6,-0.5)$);
	\node at ($(A) + (-4.5,-1.5)$) {\tiny $b$}; %left horizontal
	
	\draw [->] ($(A)+(-1.5,2)$) to [in=240,out=120] ($(A)+(-1.5,4.5)$);
	\node at ($(A)+(-2.5,3)$) {\tiny $d_2$}; %vertical
	
	%%%%%%%%New Row %%%%%%%%%%
	\coordinate (A) at (1,-13);
	
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\node at ($(A) + (162.5:1.5)$) {\tiny $3$};
	\node at (A) {\tiny $1$};
	\node at ($(A) + (18:1.5)$) {\tiny $2$};
	
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to [in=150,out=30] ($(A) + (6,0.5)$); %thick right horizontal
	
	\draw [->] (-0.5,-11) to [in=220,out=140] (-0.5,-1.5);
	\node at (-3.5,-6) {\tiny $d_1$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-13);
	
	
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\node at ($(A) + (162.5:1.5)$) {\tiny $2$};
	\node at (A) {\tiny $1$};
	\node at ($(A) + (18:1.5)$) {\tiny $3$};
	
	
	\draw [->] ($(A) + (-3,-0.5)$) to [in=330,out=210] ($(A) + (-6,-0.5)$);
	\node at ($(A) + (-4.5,-1.5)$) {\tiny $c$}; %left horizontal
	
	\draw [->] ($(A)+(-1.5,2)$) to [in=240,out=120] ($(A)+(-1.5,4.5)$);
	\node at ($(A)+(-2.5,3)$) {\tiny $d_4$}; %vertical
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/EGijk.tex <==
\begin{tikzpicture}[scale=.35]
	\coordinate (A) at (1,1);
	
	\foreach \ang in {60,90,120,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,172.5,270}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	
	\draw (P90) -- (P225);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $j$};
	\node at ($(A) + (167.5:1.5)$) {\tiny $i$};
	\node at ($(A) + (12.5:1.5)$) {\tiny $k$};
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to [in=150,out=30] ($(A) + (6,0.5)$); %thick horizontal
	
	\draw [->, very thick] ($(A) + (1.5,-2.5)$) to [in=60,out=300] ($(A) + (1.5,-5)$); %thick vertical
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,1);
	
	\foreach \ang in {60,90,120,225,245,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,187.5,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	\draw (P120) -- ($(A) + (150:2)$);
	\draw (P225) -- (P245);
	
	\draw (P120) -- (P245);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $j$};
	\node at ($(A) + (182.5:1.5)$) {\tiny $i$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $k$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to [in=330,out=210] ($(A) + (-6,-0.5)$);
	\node at ($(A) + (-4.5,-1.5)$) {\tiny $a_1$}; %left horizontal
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to [in=150,out=30] ($(A) + (6,0.5)$); %thick right horizontal
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\coordinate (A) at (19,1);
	
	\node at (A) {$\dots$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to [in=330,out=210] ($(A) + (-6,-0.5)$);
	\node at ($(A) + (-4.5,-1.5)$) {\tiny $a_2$}; %left horizontal
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to [in=150,out=30] ($(A) + (6,0.5)$); %thick right horizontal
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (28,1);
	
	\foreach \ang in {60,90,120,180,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,140,257.5}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	\draw ($(A) + (160:2)$) -- (P180);
	\draw (P180) -- ($(A) + (200:2)$);
	
	\draw (P180) -- (P315);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $j$};
	\node at ($(A) + (247.5:1.5)$) {\tiny $i$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $k$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to [in=330,out=210] ($(A) + (-6,-0.5)$);
	\node at ($(A) + (-4.5,-1.5)$) {\tiny $a_{j-2}$}; %left horizontal
	
	\draw [->, very thick] (29.5,-1.5) to [in=40,out=320] (29.5,-11); %thick vertical
	
	
	
	%%%%%NEW ROW%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-6);
	
	\foreach \ang in {60,90,120,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,172.5,270}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	
	\draw (P90) -- (P225);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $k$};
	\node at ($(A) + (167.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (12.5:1.5)$) {\tiny $i$};
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to [in=150,out=30] ($(A) + (6,0.5)$); %thick right horizontal
	
	\draw [->] ($(A) + (1.5,-2.5)$) to [in=60,out=300] ($(A) + (1.5,-5)$); %vertical
	\node at ($(A)+(2.5,-3.75)$) {\tiny $d_3$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-6);
	
	\foreach \ang in {60,90,120,225,245,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,187.5,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	\draw (P120) -- ($(A) + (150:2)$);
	\draw (P225) -- (P245);
	
	\draw (P120) -- (P245);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $k$};
	\node at ($(A) + (182.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $i$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to [in=330,out=210] ($(A) + (-6,-0.5)$);
	\node at ($(A) + (-4.5,-1.5)$) {\tiny $b_1$}; %left horizontal
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to [in=150,out=30] ($(A) + (6,0.5)$); %thick right horizontal
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (19,-6);
	
	\node at (A) {$\dots$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to [in=330,out=210] ($(A) + (-6,-0.5)$);
	\node at ($(A) + (-4.5,-1.5)$) {\tiny $b_2$}; %left horizontal
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to [in=150,out=30] ($(A) + (6,0.5)$); %thick right horizontal
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (28,-6);
	
	\foreach \ang in {60,90,120,180,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,140,257.5}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	\draw ($(A) + (160:2)$) -- (P180);
	\draw (P180) -- ($(A) + (200:2)$);
	
	\draw (P180) -- (P315);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $k$};
	\node at ($(A) + (247.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $i$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to [in=330,out=210] ($(A) + (-6,-0.5)$);
	\node at ($(A) + (-4.5,-1.5)$) {\tiny $b_{k-2}$}; %left horizontal
	
	\draw [->] ($(A)+(-1.5,2)$) to [in=240,out=120] ($(A)+(-1.5,4.5)$);
	\node at ($(A)+(-2.5,3)$) {\tiny $d_2$}; %vertical
	
	%%%%%%%%New Row %%%%%%%%%%
	\coordinate (A) at (1,-13);
	
	\foreach \ang in {60,90,120,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,172.5,270}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	
	\draw (P90) -- (P225);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $i$};
	\node at ($(A) + (167.5:1.5)$) {\tiny $k$};
	\node at ($(A) + (12.5:1.5)$) {\tiny $j$};
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to [in=150,out=30] ($(A) + (6,0.5)$); %thick right horizontal
	
	\draw [->] (-0.5,-11) to [in=220,out=140] (-0.5,-1.5);
	\node at (-3.5,-6) {\tiny $d_1$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-13);
	
	\foreach \ang in {60,90,120,225,245,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,187.5,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	\draw (P120) -- ($(A) + (150:2)$);
	\draw (P225) -- (P245);
	
	\draw (P120) -- (P245);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $i$};
	\node at ($(A) + (182.5:1.5)$) {\tiny $k$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $j$};
	
	
	\draw [->] ($(A) + (-3,-0.5)$) to [in=330,out=210] ($(A) + (-6,-0.5)$);
	\node at ($(A) + (-4.5,-1.5)$) {\tiny $c_{1}$}; %left horizontal
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to [in=150,out=30] ($(A) + (6,0.5)$); %thick right horizontal
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (19,-13);
	
	\node at (A) {$\dots$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to [in=330,out=210] ($(A) + (-6,-0.5)$);
	\node at ($(A) + (-4.5,-1.5)$) {\tiny $c_{2}$}; %left horizontal
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to [in=150,out=30] ($(A) + (6,0.5)$); %thick right horizontal
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (28,-13);
	
	\foreach \ang in {60,90,120,180,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,140,257.5}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	\draw ($(A) + (160:2)$) -- (P180);
	\draw (P180) -- ($(A) + (200:2)$);
	
	\draw (P180) -- (P315);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $i$};
	\node at ($(A) + (247.5:1.5)$) {\tiny $k$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $j$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to [in=330,out=210] ($(A) + (-6,-0.5)$);
	\node at ($(A) + (-4.5,-1.5)$) {\tiny $c_{i-2}$}; %left horizontal
	
	\draw [->] ($(A)+(-1.5,2)$) to [in=240,out=120] ($(A)+(-1.5,4.5)$);
	\node at ($(A)+(-2.5,3)$) {\tiny $d_4$}; %vertical
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/EGijkk.tex <==
\begin{tikzpicture}[scale=.25]
	
	\coordinate (A) at (-4,8);
	\def\s{2}
	
	\foreach \x in {0,40,50,60,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {20,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P0) to [out=290, in=250] (P50);
	
	\node at ($(A) + (-1,1.6)$) {\tiny $i$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-k$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (-3,1)$) to [in=90,out=180] ($(A) + (-4,-0.5)$); %horizontal thick
	
	\draw [<-] ($(A) + (0,-3)$) to ($(A) + (0,-13)$); %vertical
	
	\node at ($(A)+(-0.5,-8)$) {\tiny $d$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-10,5);
	
	\foreach \x in {0,10,50,60,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {30,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (2,0)$) {$=$};
	\node at ($(A) + (-2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P10) to [out=290, in=250] (P60);
	
	\node at ($(A) + (-0.6,1.6)$) {\tiny $i$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-k$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->,very thick] ($(A) + (0.5,-3)$) to ($(A) + (0.5,-4)$); %horizontal thick
	
	\draw [->] ($(A) + (1,2.5)$) to [out=90, in=180] ($(A) + (3,5)$); %up
	
	\node[left] at ($(A) + (1,4)$) {\tiny $e_1$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (-10,0);
	
	\node at (A) {$\dots$};
	
	\draw [->, very thick] ($(A) + (0.5,-1)$) to ($(A) + (0.5,-2)$); %down thick
	
	\draw [->] ($(A) + (-0.5,1)$) to ($(A) + (-0.5,2)$);
	
	\node[left] at ($(A) + (-1,1.5)$) {\tiny $e_2$};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-10,-5);
	
	\foreach \x in {0,40,50,60,90,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {20,75}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P40) to [out=290, in=250] (P90);
	
	\node at ($(A) + (0.6,1.6)$) {\tiny $i$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-k$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->,very thick] ($(A) + (2,-3)$) to [in=180,out=270] ($(A) + (3,-4)$); %down thick
	
	\draw [->] ($(A) + (-0.5,3)$) to ($(A) + (-0.5,4)$);
	
	\node[left] at ($(A) + (-1,3.5)$) {\tiny $e_{l-i+2}$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-4,-8);
	
	\foreach \x in {0,40,50,60,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {20,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P50) to [out=290, in=250] (P100);
	
	\node at ($(A) + (1,1.6)$) {\tiny $i$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-k$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	
	\draw [<-] ($(A) + (3,1)$) to [in=270,out=45] ($(A) + (4,5)$); %horizontal thick
	
	\node[right] at ($(A) + (4,3)$) {\tiny $a_0$};
	
	
	\draw [->] ($(A) + (-3,-2)$) to [out=180, in=270] ($(A) + (-5,0)$); %up
	
	\node[left] at ($(A) + (-5,-1)$) {\tiny $e_{l-i+3}$};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (0,0);
	\def\s{2}
	
	\foreach \x in {0,10,35,60,70,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,35,60,70,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {22.5,47.5,85}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {22.5,47.5,85}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P70) -- (Q0);
	
	\node at ($(A) + (-1.5,1)$) {\tiny $i$};
	\node at ($(A) + (0.5,0)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-k$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to ($(A) + (5,0.5)$); %horizontal thick
	
	\draw [<-, very thick] ($(A) + (0,3)$) to [in=315,out=90]  ($(A) + (-1,7)$); %horizontal thick

	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (8,0);
	
	\foreach \x in {0,10,35,60,70,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,35,60,70,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {22.5,47.5,85}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {22.5,47.5,85}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P60) -- (Q10);
	
	\node at ($(A) + (-1.5,1)$) {\tiny $i$};
	\node at ($(A) + (0.5,0)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-k$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{1}$};
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to ($(A) + (5,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (15,0);
	\node at (A) {$\dots$};
	
	\draw [->] ($(A) + (-2,-0.5)$) to ($(A) + (-4,-0.5)$); %horizontal
	\node at ($(A) + (-3,-1)$) {\tiny $a_{3}$};
	
	\draw [->, very thick] ($(A) + (2,0.5)$) to ($(A) + (4,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (22,0);
	
	\foreach \x in {0,10,35,60,70,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,35,60,70,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {22.5,47.5,85}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {22.5,47.5,85}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P35) -- (Q35);
	
	\node at ($(A) + (-1.25,0)$) {\tiny $i$};
	\node at ($(A) + (0.5,0)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-k$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{t}$};
	
	\node at ($(A) + (3,-3)$) {$\Z_2$};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/EGijkl.tex <==
\begin{tikzpicture}[scale=.25]
	
	\coordinate (A) at (-4,8);
	\def\s{2}
	
	\foreach \x in {0,40,50,60,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {20,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P0) to [out=290, in=250] (P50);
	
	\node at ($(A) + (-1,1.6)$) {\tiny $i$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (-3,1)$) to [in=90,out=180] ($(A) + (-4,-0.5)$); %horizontal thick
	
	\draw [<-] ($(A) + (0,-3)$) to ($(A) + (0,-13)$); %vertical
	
	\node at ($(A)+(-0.5,-8)$) {\tiny $d$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-10,5);
	
	\foreach \x in {0,10,50,60,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {30,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (2,0)$) {$=$};
	\node at ($(A) + (-2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P10) to [out=290, in=250] (P60);
	
	\node at ($(A) + (-0.6,1.6)$) {\tiny $i$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->,very thick] ($(A) + (0.5,-3)$) to ($(A) + (0.5,-4)$); %horizontal thick
	
	\draw [->] ($(A) + (1,2.5)$) to [out=90, in=180] ($(A) + (3,5)$); %up
	
	\node[left] at ($(A) + (1,4)$) {\tiny $e_1$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (-10,0);
	
	\node at (A) {$\dots$};
	
	\draw [->, very thick] ($(A) + (0.5,-1)$) to ($(A) + (0.5,-2)$); %down thick
	
	\draw [->] ($(A) + (-0.5,1)$) to ($(A) + (-0.5,2)$);
	
	\node[left] at ($(A) + (-1,1.5)$) {\tiny $e_2$};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-10,-5);
	
	\foreach \x in {0,40,50,60,90,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {20,75}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P40) to [out=290, in=250] (P90);
	
	\node at ($(A) + (0.6,1.6)$) {\tiny $i$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->,very thick] ($(A) + (2,-3)$) to [in=180,out=270] ($(A) + (3,-4)$); %down thick
	
	\draw [->] ($(A) + (-0.5,3)$) to ($(A) + (-0.5,4)$);
	
	\node[left] at ($(A) + (-1,3.5)$) {\tiny $e_{l-i+2}$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-4,-8);
	
	\foreach \x in {0,40,50,60,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {20,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P50) to [out=290, in=250] (P100);
	
	\node at ($(A) + (1,1.6)$) {\tiny $i$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	
	\draw [<-] ($(A) + (3,1)$) to [in=270,out=45] ($(A) + (4,5)$); %horizontal thick
	
	\node[right] at ($(A) + (4,3)$) {\tiny $a_0$};
	
	
	\draw [->] ($(A) + (-3,-2)$) to [out=180, in=270] ($(A) + (-5,0)$); %up
	
	\node[left] at ($(A) + (-5,-1)$) {\tiny $e_{l-i+3}$};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (0,0);
	\def\s{2}
	
	\foreach \x in {0,60,70,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {30,85}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {55}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P70) -- (Q0);
	
	\node at ($(A) + (-1.5,1)$) {\tiny $i$};
	\node at ($(A) + (0.5,0)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to ($(A) + (5,0.5)$); %horizontal thick
	
	\draw [<-, very thick] ($(A) + (0,3)$) to [in=315,out=90]  ($(A) + (-1,7)$); %horizontal thick

	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (8,0);
	
	\foreach \x in {0,60,70,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {30,85}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {55}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P60) -- (Q10);
	
	\node at ($(A) + (-1.5,1)$) {\tiny $i$};
	\node at ($(A) + (0.5,0)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{1}$};
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to ($(A) + (5,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (16,0);
	
	\foreach \x in {0,50,60,70,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,20,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {25,85}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {60}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P50) -- (Q20);
	
	\node at ($(A) + (-1.5,1)$) {\tiny $i$};
	\node at ($(A) + (0.5,0)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{2}$};
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to ($(A) + (5,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (23,0);
	\node at (A) {$\dots$};
	
	\draw [->] ($(A) + (-2,-0.5)$) to ($(A) + (-4,-0.5)$); %horizontal
	\node at ($(A) + (-3,-1)$) {\tiny $a_{3}$};
	
	\draw [->, very thick] ($(A) + (2,0.5)$) to ($(A) + (4,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (30,0);
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{t}$};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/EGjjk_even.tex <==
\begin{tikzpicture}[scale=.275]
	\coordinate (A) at (1,1);
	
	\foreach \ang in {60,90,120,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,172.5,270}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	
	\draw (P90) -- (P225);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $j$};
	\node at ($(A) + (167.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (12.5:1.5)$) {\tiny $k$};
	
	
	\draw [->, very thick] ($(A) + (1.5,-2.5)$) to [in=60,out=300] ($(A) + (1.5,-5)$); %vertical thick
	
	\draw [->, thick] (3.5,-1) to [in=100,out=330] (8,-7); %vertical right thick
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-6);
	
	\foreach \ang in {60,90,120,225,245,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,187.5,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	\draw (P120) -- ($(A) + (150:2)$);
	\draw (P225) -- (P245);
	
	\draw (P120) -- (P245);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $j$};
	\node at ($(A) + (182.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $k$};
	
	
	\draw [->, very thick] ($(A) + (1.5,-2.5)$) to [in=60,out=300] ($(A) + (1.5,-5)$); %vertical thick
	
	\draw [->] ($(A)+(-1.5,2)$) to [in=240,out=120] ($(A) + (-1.5,4.5)$); %horizontal
	\node at ($(A)+(-1,3)$) {\tiny $a_1$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-13);
	
	\node at (A) {$\dots$};
	
	\draw [->, very thick] ($(A) + (1.5,-2.5)$) to [in=60,out=300] ($(A) + (1.5,-5)$); %vertical thick
	
	\draw [->] ($(A)+(-1.5,2)$) to [in=240,out=120] ($(A) + (-1.5,4.5)$); %horizontal
	\node at ($(A)+(-1,3)$) {\tiny $a_2$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-20);
	
	\foreach \ang in {60,90,120,180,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,140,257.5}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	\draw ($(A) + (160:2)$) -- (P180);
	\draw (P180) -- ($(A) + (200:2)$);
	
	\draw (P180) -- (P315);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $j$};
	\node at ($(A) + (247.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $k$};
	
	\draw [->] ($(A) + (-2.5,1.5)$) to [in=210,out=150] ($(A) + (-2.5,19)$);
	\node at ($(A) + (-7.5,10.25)$) {\tiny $d$};
	
	\draw [->] ($(A)+(-1.5,2)$) to [in=240,out=120] ($(A) + (-1.5,4.5)$); %horizontal
	\node at ($(A)+(-0.5,3)$) {\tiny $a_{j-2}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (8,-9.5);
	
	\foreach \ang in {60,90,120,225,315,345}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {15,180,270}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	\draw (P315) -- (P345);
	
	\draw (P90) -- (P225);
	\draw (P225) -- (P345);
	
	\node at ($(A) + (270:1.7)$) {\tiny $j$};
	\node at ($(A) + (160:1.5)$) {\tiny $j$};
	\node at ($(A) + (20:0.5)$) {\tiny $k$};
	
	\draw [->] ($(A) + (0,-2.5)$) to [in=30,out=260] ($(A) + (-4.5,-9.5)$);
	\node at ($(A) + (-0.5,-6)$) {\tiny $c$};
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (17,-9.5);
	
	\node at (A) {$\dots$};
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{1}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (26,-9.5);
	
	\foreach \ang in {30,45,90,120,225,255,270}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {67.5,172.5,240,330}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P90) -- (P120);
	\draw (P30) -- (P45);
	\draw (P255) -- (P270);
	
	\draw (P90) -- (P225);
	\draw (P30) -- (P255);
	
	\node at ($(A) + (157.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (322.5:1.5)$) {\tiny $j$};
	\node at (A) {\tiny $k$};
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{\ell-1}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (35,-9.5);
	
	\foreach \ang in {45,90,225,270}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {67.5,157.5,247.5,337.5}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	
	\draw (P90) -- (P225);
	\draw (P45) -- (P270);
	
	\node at ($(A) + (157.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (337.5:1.5)$) {\tiny $j$};
	\node at (A) {\tiny $k$};
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{\ell}$};
	
	\node at ($(A) + (2.5,-2.5)$) {$\Z_2$};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/EGjjk_odd.tex <==
\begin{tikzpicture}[scale=.25]
	
	\coordinate (A) at (1,1);
	
	\foreach \ang in {60,90,120,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,172.5,270}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	
	\draw (P90) -- (P225);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $j$};
	\node at ($(A) + (167.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (12.5:1.5)$) {\tiny $k$};
	
	
	\draw [->, very thick] ($(A) + (1.5,-2.5)$) to [in=60,out=300] ($(A) + (1.5,-5)$); %vertical thick
	
	\draw [->, very thick] (3.5,-1) to [in=100,out=330] (8,-7); %vertical right thick
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-6);
	
	\foreach \ang in {60,90,120,225,245,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,187.5,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	\draw (P120) -- ($(A) + (150:2)$);
	\draw (P225) -- (P245);
	
	\draw (P120) -- (P245);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $j$};
	\node at ($(A) + (182.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $k$};
	
	
	\draw [->, very thick] ($(A) + (1.5,-2.5)$) to [in=60,out=300] ($(A) + (1.5,-5)$); %vertical thick
	
	\draw [->] ($(A)+(-1.5,2)$) to [in=240,out=120] ($(A) + (-1.5,4.5)$); %horizontal
	\node at ($(A)+(-1,3)$) {\tiny $a_1$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-13);
	
	\node at (A) {$\dots$};
	
	\draw [->, very thick] ($(A) + (1.5,-2.5)$) to [in=60,out=300] ($(A) + (1.5,-5)$); %vertical thick
	
	\draw [->] ($(A)+(-1.5,2)$) to [in=240,out=120] ($(A) + (-1.5,4.5)$); %horizontal
	\node at ($(A)+(-1,3)$) {\tiny $a_2$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-20);
	
	\foreach \ang in {60,90,120,180,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,140,257.5}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	\draw ($(A) + (160:2)$) -- (P180);
	\draw (P180) -- ($(A) + (200:2)$);
	
	\draw (P180) -- (P315);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $j$};
	\node at ($(A) + (247.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $k$};
	
	\draw [->] ($(A) + (-2.5,1.5)$) to [in=210,out=150] ($(A) + (-2.5,19)$);
	\node at ($(A) + (-7.5,10.25)$) {\tiny $d$};
	
	\draw [->] ($(A)+(-1.5,2)$) to [in=240,out=120] ($(A) + (-1.5,4.5)$); %horizontal
	\node at ($(A)+(-0.5,3)$) {\tiny $a_{j-2}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (8,-9.5);
	
	\foreach \ang in {60,90,120,225,315,345}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {15,180,270}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P60) -- (P90);
	\draw (P90) -- (P120);
	\draw (P315) -- (P345);
	
	\draw (P90) -- (P225);
	\draw (P225) -- (P345);
	
	\node at ($(A) + (270:1.7)$) {\tiny $j$};
	\node at ($(A) + (160:1.5)$) {\tiny $j$};
	\node at ($(A) + (20:0.5)$) {\tiny $k$};
	
	\draw [->] ($(A) + (0,-2.5)$) to [in=30,out=260] ($(A) + (-4.5,-9.5)$);
	\node at ($(A) + (-0.5,-6)$) {\tiny $c$};
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (17,-9.5);
	
	\node at (A) {$\dots$};
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{1}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (26,-9.5);
	
	\foreach \ang in {15,30,45,90,225,255,270}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {67.5,157.5,240,322.5}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P15) -- (P30);
	\draw (P30) -- (P45);
	\draw (P255) -- (P270);
	
	\draw (P90) -- (P225);
	\draw (P15) -- (P255);
	
	\node at ($(A) + (157.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (307.5:1.5)$) {\tiny $j$};
	\node at (A) {\tiny $k$};
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{\ell-1}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (35,-9.5);
	
	\foreach \ang in {15,30,45,90,225,270}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {67.5,157.5,240,330}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw (P15) -- (P30);
	\draw (P30) -- (P45);
	
	\draw (P90) -- (P225);
	\draw (P30) -- (P270);
	
	\node at ($(A) + (157.5:1.5)$) {\tiny $j$};
	\node at ($(A) + (330:1.5)$) {\tiny $j$};
	\node at (A) {\tiny $k$};
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{\ell}$};
	
	\draw [->] ($(A) + (3,1)$) to [in=330,out=30,looseness=5] ($(A) + (3,-1)$); %loop
	\node at ($(A) + (5,0)$) {\tiny $s$};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/EGjjkk.tex <==
\begin{tikzpicture}[scale=.25]
	
	
	\coordinate (A) at (0,0);
	\def\s{2}
	
	\foreach \x in {0,10,50,90,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,50,90,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {30,70}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {30,70}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (Q0) -- (P100);
	
	\node at ($(A) + (-0.5,0.5)$) {\tiny $j$};
	\node at ($(A) + (0.5,-0.5)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-k$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to ($(A) + (5,0.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,1)$) to [in=210,out=150,looseness=5] ($(A) + (-3,-1)$); %loop
	\node at ($(A) + (-5,0)$) {\tiny $d$};
	
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (8,0);
	
	\foreach \x in {0,10,50,90,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,50,90,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {30,70}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {30,70}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (Q10) -- (P90);
	
	\node at ($(A) + (-0.5,0.5)$) {\tiny $j$};
	\node at ($(A) + (0.5,-0.5)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-k$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{1}$};
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to ($(A) + (5,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (15,0);
	\node at (A) {$\dots$};
	
	\draw [->] ($(A) + (-2,-0.5)$) to ($(A) + (-4,-0.5)$); %horizontal
	\node at ($(A) + (-3,-1)$) {\tiny $a_{3}$};
	
	\draw [->, very thick] ($(A) + (2,0.5)$) to ($(A) + (4,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (22,0);
	
	
	\foreach \x in {0,10,50,90,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,50,90,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {30,70}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {30,70}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (Q50) -- (P50);
	
	
	\node at ($(A) + (-1,0)$) {\tiny $j$};
	\node at ($(A) + (1,0)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-k$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{t}$};
	
	\node at ($(A) + (3,-3)$) {$\Z_2$};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/EGjjkl.tex <==
\begin{tikzpicture}[scale=.25]
	
	\coordinate (A) at (-4,8);
	\def\s{2}
	
	\foreach \x in {0,40,50,60,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {20,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P0) to [out=290, in=250] (P50);
	
	\node at ($(A) + (-1,1.6)$) {\tiny $j$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (-3,1)$) to [in=90,out=180] ($(A) + (-4,-0.5)$); %horizontal thick
	
	\draw [<-] ($(A) + (0,-3)$) to ($(A) + (0,-13)$); %vertical
	
	\node at ($(A)+(-0.5,-8)$) {\tiny $d$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-10,5);
	
	\foreach \x in {0,10,50,60,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {30,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (2,0)$) {$=$};
	\node at ($(A) + (-2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P10) to [out=290, in=250] (P60);
	
	\node at ($(A) + (-0.6,1.6)$) {\tiny $j$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->,very thick] ($(A) + (0.5,-3)$) to ($(A) + (0.5,-4)$); %horizontal thick
	
	\draw [->] ($(A) + (1,2.5)$) to [out=90, in=180] ($(A) + (3,5)$); %up
	
	\node[left] at ($(A) + (1,4)$) {\tiny $e_1$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (-10,0);
	
	\node at (A) {$\dots$};
	
	\draw [->, very thick] ($(A) + (0.5,-1)$) to ($(A) + (0.5,-2)$); %down thick
	
	\draw [->] ($(A) + (-0.5,1)$) to ($(A) + (-0.5,2)$);
	
	\node[left] at ($(A) + (-1,1.5)$) {\tiny $e_2$};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-10,-5);
	
	\foreach \x in {0,40,50,60,90,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {20,75}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P40) to [out=290, in=250] (P90);
	
	\node at ($(A) + (0.6,1.6)$) {\tiny $j$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->,very thick] ($(A) + (2,-3)$) to [in=180,out=270] ($(A) + (3,-4)$); %down thick
	
	\draw [->] ($(A) + (-0.5,3)$) to ($(A) + (-0.5,4)$);
	
	\node[left] at ($(A) + (-1,3.5)$) {\tiny $e_{l-i+2}$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-4,-8);
	
	\foreach \x in {0,20,30,50,70,80,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,50,90,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {10,40,60,90}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {30,70}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P50) to [out=290, in=250] (P100);
	
	\node at ($(A) + (1,1.6)$) {\tiny $j$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	
	\draw [<-] ($(A) + (3,1)$) to [in=270,out=45] ($(A) + (4,5)$); %horizontal thick
	
	\node[right] at ($(A) + (4,3)$) {\tiny $a_0$};
	
	
	\draw [->] ($(A) + (-3,-2)$) to [out=180, in=270] ($(A) + (-5,0)$); %up
	
	\node[left] at ($(A) + (-5,-1)$) {\tiny $e_{l-i+3}$};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (0,0);
	\def\s{2}
	
	\foreach \x in {0,20,30,50,70,80,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,50,90,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {10,40,60,90}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {30,70}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (Q0) -- (P80);
	
	\node at ($(A) + (-1,1)$) {\tiny $j$};
	\node at ($(A) + (0.5,-0.5)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to ($(A) + (5,0.5)$); %horizontal thick
	
	\draw [<-, very thick] ($(A) + (0,3)$) to [in=315,out=90]  ($(A) + (-1,7)$); %horizontal thick

	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (8,0);
	
	\foreach \x in {0,20,30,50,70,80,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,50,90,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {10,40,60,90}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {25,75}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (Q10) -- (P70);
	
	\node at ($(A) + (-1,1)$) {\tiny $j$};
	\node at ($(A) + (0.5,-0.5)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{1}$};
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to ($(A) + (5,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (15,0);
	\node at (A) {$\dots$};
	
	\draw [->] ($(A) + (-2,-0.5)$) to ($(A) + (-4,-0.5)$); %horizontal
	\node at ($(A) + (-3,-1)$) {\tiny $a_{3}$};
	
	\draw [->, very thick] ($(A) + (2,0.5)$) to ($(A) + (4,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (22,0);
	
	\foreach \x in {0,20,30,50,70,80,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,50,90,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {10,40,60,90}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {25,75}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (Q50) -- (P50);
	
	
	\node at ($(A) + (-1,0)$) {\tiny $j$};
	\node at ($(A) + (1,0)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{t}$};
	
	\node at ($(A) + (3,-3)$) {$\Z_2$};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/EGkkk_even.tex <==
\begin{tikzpicture}[scale=.25]
	
	\coordinate (A) at (1,1);
	
	\foreach \ang in {90,110,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,172.5,270}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw ($(A) + (70:2)$) -- (P90);
	\draw (P90) -- (P110);
	
	\draw (P90) -- (P225);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $k$};
	\node at ($(A) + (167.5:1.5)$) {\tiny $k$};
	\node at ($(A) + (12.5:1.5)$) {\tiny $k$};
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-1)$) to [in=150,out=210,looseness=5] ($(A) + (-3,1)$); %loop
	\node at ($(A) + (-5,0)$) {\tiny $d$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,1);
	
	\foreach \ang in {90,110,225,255,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,172.5,270}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw ($(A) + (70:2)$) -- (P90);
	\draw (P90) -- (P110);
	\draw (P110) -- ($(A) + (130:2)$);
	\draw (P225) -- (P255);
	
	\draw (P110) -- (P255);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $k$};
	\node at ($(A) + (167.5:1.5)$) {\tiny $k$};
	\node at ($(A) + (12.5:1.5)$) {\tiny $k$};
	
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{1}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (19,1);
	
	\node at (A) {$\dots$};
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{2}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (28,1);
	
	\foreach \ang in {90,115,135,250,270,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {22.5,102.5,182.5,292.5}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw ($(A) + (70:2)$) -- (P90);
	\draw (P115) -- (P135);
	\draw (P250) -- (P270);
	
	\draw (P115) -- (P250);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $k$};
	\node at ($(A) + (172.5:1.5)$) {\tiny $k$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $k$};
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{\ell-1}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (37,1);
	
	\foreach \ang in {90,135,270,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {22.5,112.5,202.5,292.5}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw ($(A) + (70:2)$) -- (P90);
	
	\draw (P135) -- (P270);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $k$};
	\node at ($(A) + (192.5:1.5)$) {\tiny $k$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $k$};
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{\ell}$};
	
	\node at ($(A) + (2.5,-2.5)$) {$\Z_2$};

	
\end{tikzpicture}

==> 3_Paper_S/Pictures/EGkkk_odd.tex <==
\begin{tikzpicture}[scale=.25]
	
	\coordinate (A) at (1,1);
	
	\foreach \ang in {90,110,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,172.5,270}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw ($(A) + (70:2)$) -- (P90);
	\draw (P90) -- (P110);
	
	\draw (P90) -- (P225);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $k$};
	\node at ($(A) + (167.5:1.5)$) {\tiny $k$};
	\node at ($(A) + (12.5:1.5)$) {\tiny $k$};
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-1)$) to [in=150,out=210,looseness=5] ($(A) + (-3,1)$); %loop
	\node at ($(A) + (-5,0)$) {\tiny $d$};

	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,1);
	
	\foreach \ang in {90,110,225,255,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {7.5,172.5,270}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw ($(A) + (70:2)$) -- (P90);
	\draw (P90) -- (P110);
	\draw (P110) -- ($(A) + (130:2)$);
	\draw (P225) -- (P255);
	
	\draw (P110) -- (P255);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $k$};
	\node at ($(A) + (167.5:1.5)$) {\tiny $k$};
	\node at ($(A) + (12.5:1.5)$) {\tiny $k$};

	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{1}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (19,1);
	
	\node at (A) {$\dots$};
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{2}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (28,1);
	
	\foreach \ang in {90,115,135,230,250,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {22.5,102.5,182.5,282.5}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw ($(A) + (70:2)$) -- (P90);
	\draw (P115) -- (P135);
	\draw (P230) -- (P250);
	
	\draw (P115) -- (P230);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $k$};
	\node at ($(A) + (172.5:1.5)$) {\tiny $k$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $k$};
	
	\draw [->, very thick] ($(A) + (3,1.5)$) to [in=150,out=30] ($(A) + (6,1.5)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{\ell-1}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (37,1);
	
	\foreach \ang in {90,115,135,250,230,270,315}{
		\coordinate (P\ang) at ($(A) + (\ang:2)$);
		\fill (P\ang) circle (1.2mm);
	}
	
	\foreach \P in {22.5,102.5,192.5,292.5}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.25)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	\draw ($(A) + (70:2)$) -- (P90);
	\draw (P115) -- (P135);
	\draw (P230) -- (P250);
	\draw (P250) -- (P270);
	
	\draw (P135) -- (P250);
	\draw (P90) -- (P315);
	
	\node at (A) {\tiny $k$};
	\node at ($(A) + (192.5:1.5)$) {\tiny $k$};
	\node at ($(A) + (22.5:1.5)$) {\tiny $k$};
	
	\draw [->] ($(A) + (-3,-1.5)$) to [in=330,out=210] ($(A) + (-6,-1.5)$); %horizontal thick
	\node at ($(A) + (-4.5,-2.5)$) {\tiny $b_{\ell}$};
	
	\draw [->] ($(A) + (3,1)$) to [in=330,out=30,looseness=5] ($(A) + (3,-1)$); %loop
	\node at ($(A) + (5,0)$) {\tiny $s$};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/TB_pentagon.tex <==
\begin{tikzpicture}[scale=.15]
	\coordinate (A) at (1,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (13,0)$);
	
	\draw [->] ($(A) + (0,-3)$) to  ($(A) + (0,-5)$);
	
	\node at ($(A) + (-1,0)$) {\tiny $i$}; 
	\node at ($(A) + (1,0)$) {\tiny $j$}; 
	
	
	\draw [->] ($(A) + (0.5,2.5)$) to[in=160,out=20]  ($(A) + (23.5,2.5)$);
	\node at ($(A) + (12.5,3.5)$) {\tiny $t_i$};
	
	
	\draw [->] ($(A) + (-2.5,0)$) to[in=120,out=240]  ($(A) + (-2.5,-16)$);
	\node at ($(A) + (-3.5,-8)$) {\tiny $t_j$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	
	\coordinate (A) at (17,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P162) -- (P306);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	
	\draw [->] ($(A) + (0,-3)$) to  ($(A) + (0,-5)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (25,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	
	\draw [->] ($(A) + (0.5,2.5)$) to[in=160,out=20]  ($(A) + (23.5,2.5)$);
	\node at ($(A) + (12.5,3.5)$) {\tiny $t_j$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (33,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P234) -- (P18);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (13,0)$);
	
	\draw [->] ($(A) + (0,-3)$) to  ($(A) + (0,-5)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (49,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (0,-3)$) to  ($(A) + (0,-5)$);
	
	\draw [->] ($(A) + (2.5,0)$) to[in=60,out=300]  ($(A) + (2.5,-16)$);
	\node at ($(A) + (3.5,-8)$) {\tiny $t_j$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P234) -- (P18);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	
	\draw [->] ($(A) + (0,-3)$) to  ($(A) + (0,-5)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (9,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P18) -- (P162);
	\draw (P234) -- (P18);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (17,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P162) -- (P306);
	\draw (P18) -- (P162);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (13,0)$);
	
	\draw [->] ($(A) + (0,-3)$) to  ($(A) + (0,-5)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
	\coordinate (A) at (33,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw (P18) -- (P162);
	\draw (P234) -- (P18);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	
	\draw [->] ($(A) + (0,-3)$) to  ($(A) + (0,-5)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (41,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P162) -- (P306);
	\draw (P18) -- (P162);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (49,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P162) -- (P306);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (0,-3)$) to  ($(A) + (0,-5)$);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-15);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (13,0)$);
	
	\draw [->] ($(A) + (0.5,-2.5)$) to[in=200,out=340]  ($(A) + (23.5,-2.5)$);
	\node at ($(A) + (12.5,-3.5)$) {\tiny $t_i$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	
	\coordinate (A) at (17,-15);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P162) -- (P306);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (25,-15);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	
	\draw [->] ($(A) + (0.5,-2.5)$) to[in=200,out=340]  ($(A) + (23.5,-2.5)$);
	\node at ($(A) + (12.5,-3.5)$) {\tiny $t_j$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (33,-15);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P234) -- (P18);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (13,0)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (49,-15);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/TB_square.tex <==
\begin{tikzpicture}[scale=.2]
	\coordinate (A) at (1,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P45) -- (P225);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q45) -- (Q225);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	
	\draw [->] ($(A) + (-5,0)$) to[in=120,out=240]  ($(A) + (-5,-13)$);
	\node at ($(A) + (-6,-6.5)$) {\tiny $t_i$}; 
	
	\draw [->] ($(A) + (0,2.5)$) to[in=160,out=20]  ($(A) + (25,2.5)$);
	\node at ($(A) + (12.5,3.5)$) {\tiny $t_j$}; 
	
	\node at ($(A) + (-2.5,0.5)$) {\tiny $i$}; 
	\node at ($(A) + (1.5,0.5)$) {\tiny $j$}; 
	
	
	%%%%%%%%%%%%%%
	
	\coordinate (A) at (13,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P45) -- (P225);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q135) -- (Q315);
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	
	%%%%%%%%%%%%%%%
	
	\coordinate (A) at (25,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P45) -- (P225);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q45) -- (Q225);
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	
	\draw [->] ($(A) + (5,0)$) to[in=60,out=300]  ($(A) + (5,-13)$);
	\node at ($(A) + (6,-6.5)$) {\tiny $t_i$};
	
	%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-6);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P135) -- (P315);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q45) -- (Q225);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (13,-6);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P135) -- (P315);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q135) -- (Q315);
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (25,-6);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P135) -- (P315);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q45) -- (Q225);
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-13);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P45) -- (P225);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q45) -- (Q225);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	
	\draw [->] ($(A) + (0,-2.5)$) to[in=200,out=340]  ($(A) + (25,-2.5)$);
	\node at ($(A) + (12.5,-3.5)$) {\tiny $t_j$}; 
	
	%%%%%%%%%%%%%%
	
	\coordinate (A) at (13,-13);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P45) -- (P225);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q135) -- (Q315);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	
	%%%%%%%%%%%%%%%
	
	\coordinate (A) at (25,-13);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P45) -- (P225);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q45) -- (Q225);
	
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/braid_twist.tex <==
\begin{tikzpicture}[scale=.275]
	\coordinate (A) at (0,0);
	\node at (A) [draw, circle, Blue, thick, inner sep=25pt] {};
	
	\draw[densely dashed, cyan, thick] ($(A)+(-4.5,0)$) -- ($(A)+(-1.5,0)$);
	\draw[densely dashed, cyan, thick] ($(A)+(4.5,0)$) -- ($(A)+(1.5,0)$);
	
	\draw[red, thick]  ($(A) + (-1.5,0)$) -- ($(A) + (1.5,0)$);
	\node at ($(A) + (-1.5,0)$) [draw, circle, red, fill=white, inner sep=1pt] {};
	\node at ($(A) + (1.5,0)$) [draw, circle, red, fill=white, inner sep=1pt] {};
	
	\draw[->, thick] ($(A)+(5,0)$) -- ($(A)+(7,0)$);
	
	\node at ($(A) + (0,0.5)$) {\small $\eta$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	\coordinate (A) at (12,0);
	\node at (A) [draw, circle, Blue, thick, inner sep=25pt] {};
	
	\draw[densely dashed, cyan, thick] ($(A)+(-4.5,0)$) to[out=0, in=180, looseness=1.5] ($(A)+(-0,-2)$) to[out=0, in=0, looseness=1.5] ($(A)+(1.5,0)$);
	
	\draw[densely dashed, cyan, thick] ($(A)+(-1.5,0)$) to[out=180, in=180, looseness=1.5] ($(A)+(0,2)$) to[out=0, in=180, looseness=1.5] ($(A)+(4.5,0)$);
	
	\draw[red, thick]  ($(A) + (-1.5,0)$) -- ($(A) + (1.5,0)$);
	\node at ($(A) + (-1.5,0)$) [draw, circle, red, fill=white, inner sep=1pt] {};
	\node at ($(A) + (1.5,0)$) [draw, circle, red, fill=white, inner sep=1pt] {};
	
	\node at ($(A) + (0,0.5)$) {\small $\eta$};
\end{tikzpicture}

==> 3_Paper_S/Pictures/conj_form_penta.tex <==
\begin{tikzpicture}[scale=.2]

	
	\coordinate (A) at (25,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	\node at ($(A) + (4,-1)$) {\tiny $z$};
	
	\draw [->] ($(A) + (0.5,2.5)$) to[in=160,out=20]  ($(A) + (23.5,2.5)$);
	\node at ($(A) + (12.5,3.5)$) {\tiny $t_k^\bullet$};
	
	\node at ($(A) + (-1,0.5)$) {\tiny $\ell$}; 
	\node at ($(A) + (1,0.5)$) {\tiny $k$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (33,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P234) -- (P18);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (13,0)$);
	
	\draw [->] ($(A) + (0,-3)$) to  ($(A) + (0,-5)$);
	
	\draw [->] ($(A) + (-2.5,-2)$) to[in=120,out=240]  ($(A) + (-2.5,-14)$);
	\node at ($(A) + (-5.5,-8)$) {\tiny $t_\ell^\circ$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (49,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (0,-3)$) to  ($(A) + (0,-5)$);
	
	\draw [->] ($(A) + (2.5,0)$) to[in=60,out=300]  ($(A) + (2.5,-16)$);
	\node at ($(A) + (6.5,-8)$) {\tiny $t_\ell^\bullet$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
	
	\coordinate (A) at (33,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw (P18) -- (P162);
	\draw (P234) -- (P18);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	
	\draw [->] ($(A) + (0,-3)$) to  ($(A) + (0,-5)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (41,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P162) -- (P306);
	\draw (P18) -- (P162);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (49,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P162) -- (P306);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (0,-3)$) to  ($(A) + (0,-5)$);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
	\coordinate (A) at (25,-15);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	
	\node at ($(A) + (4,1)$) {\tiny $z$};
	
	\draw [->] ($(A) + (0.5,-2.5)$) to[in=200,out=340]  ($(A) + (23.5,-2.5)$);
	\node at ($(A) + (12.5,-3.5)$) {\tiny $t_k^\bullet$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (33,-15);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P234) -- (P18);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (13,0)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (49,-15);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/conj_form_square.tex <==
\begin{tikzpicture}[scale=.2]
	\coordinate (A) at (1,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P45) -- (P225);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q45) -- (Q225);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	\node at ($(A) + (-0.5,-3.5)$) {\tiny $z$}; 
	
	
	\draw [->] ($(A) + (0,2.5)$) to[in=160,out=20]  ($(A) + (25,2.5)$);
	\node at ($(A) + (12.5,4)$) {\tiny $t_\ell^\bullet$}; 
	
	\node at ($(A) + (-2.5,0.5)$) {\tiny $k$}; 
	\node at ($(A) + (1.5,0.5)$) {\tiny $\ell$}; 
	
	
	%%%%%%%%%%%%%%
	
	\coordinate (A) at (13,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P45) -- (P225);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q135) -- (Q315);
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	
	%%%%%%%%%%%%%%%
	
	\coordinate (A) at (25,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P45) -- (P225);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q45) -- (Q225);
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	\node at ($(A) + (0.5,-3.5)$) {\tiny $z$}; 
	
	%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-6);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P135) -- (P315);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q45) -- (Q225);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	
	\draw [->] ($(A) + (0,-2.5)$) to[in=200,out=340]  ($(A) + (25,-2.5)$);
	\node at ($(A) + (12.5,-4)$) {\tiny $t_\ell^\circ$}; 
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (13,-6);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P135) -- (P315);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q135) -- (Q315);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (25,-6);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P135) -- (P315);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q45) -- (Q225);
	
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/cylinder1.tex <==
\begin{tikzpicture}[scale=.25]
	
	\coordinate (A) at (0,0);
	\def\s{2}
	
	\foreach \x in {0,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,40,50,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {20,75}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P0) -- (Q40);
	
	\node at ($(A) + (-1.5,-1)$) {\tiny $i$};
	\node at ($(A) + (0.5,0)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (0,3)$) to [in=225,out=90]  ($(A) + (1,7)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{t}$};
	
	\draw [->, very thick] ($(A) + (-5,0.5)$) to ($(A) + (-3,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (4,8);
	
	\foreach \x in {0,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,40,50,60,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {20,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (Q0) to [out=70, in=110] (Q50);
	
	\node at ($(A) + (-1,-1.6)$) {\tiny $i$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (3,1)$) to [in=90,out=0] ($(A) + (4,-0.5)$); %horizontal thick
	
	\draw [->] ($(A) + (0,-3)$) to ($(A) + (0,-13)$); %vertical
	
	\node at ($(A)+(0.5,-8)$) {\tiny $c$};
	
 %%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,5);
	
	\foreach \x in {0,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,10,40,50,60,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {25,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (Q10) to [out=70, in=110] (Q60);
	
	\node at ($(A) + (-0.6,-1.6)$) {\tiny $i$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (-0.5,-3)$) to ($(A) + (-0.5,-4)$); %horizontal thick
	
	\draw [->] ($(A) + (-1,2.5)$) to [out=90, in=0] ($(A) + (-3,5)$); %up
	
	\node[right] at ($(A) + (-0.75,4)$) {\tiny $b_1$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,0);
	
	\node at (A) {$\dots$};
	
	\draw [->, very thick] ($(A) + (-0.5,-1)$) to ($(A) + (-0.5,-2)$); %down thick
	
	\draw [->] ($(A) + (0.5,1)$) to ($(A) + (0.5,2)$);
	
	\node[right] at ($(A) + (1,1.5)$) {\tiny $b_2$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-5);
	
	\foreach \x in {0,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,40,50,90,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {20,70}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (Q40) to [out=70, in=110] (Q90);
	
	\node at ($(A) + (0.6,-1.6)$) {\tiny $i$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (-2,-3)$) to [in=0,out=270] ($(A) + (-3,-4)$); %down thick
	
	\draw [->] ($(A) + (0.5,3)$) to ($(A) + (0.5,4)$);
	
	\node[right] at ($(A) + (1,3.5)$) {\tiny $b_{l-j+2}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (4,-8);
	
	\foreach \x in {0,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,40,50,60,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {20,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (Q50) to [out=70, in=110] (Q100);
	
	\node at ($(A) + (1,-1.6)$) {\tiny $i$};
	\node at (A) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->] ($(A) + (-3,1)$) to [in=270,out=135] ($(A) + (-4,5)$); %horizontal thick
	
	\node at ($(A) + (-5,3)$) {\tiny $a_{t+1}$};
	
	
	\draw [->] ($(A) + (3,-2)$) to [out=0, in=270] ($(A) + (5,0)$); %up
	
	\node[right] at ($(A) + (5,-1.25)$) {\tiny $b_{l-j+3}$};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/cylinder2.tex <==
\begin{tikzpicture}[scale=.3]
	
	\coordinate (A) at (0,0);
	\def\s{2}
	
	\foreach \x in {0,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,90,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {45}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P0) -- (Q90);
	
	\node at ($(A) + (1,1)$) {\tiny $j$};
	\node at ($(A) + (-1,-1)$) {\tiny $i$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};

	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{t}$};
	
	\draw [->, very thick] ($(A) + (-5,0.5)$) to ($(A) + (-3,0.5)$); %horizontal thick
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to ($(A) + (5,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (8,0);
	
	\foreach \x in {0,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,90,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (Q0) to [out=70,in=110, looseness = 1.5] (Q100);
	
	\node at ($(A) + (0,-1)$) {\tiny $i$};
	\node at ($(A) + (0,0.5)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1.5)$) {\tiny $a_{t+1}$};
	
	
	\draw [->] ($(A) + (3,1)$) to [in=330,out=30,looseness=5] ($(A) + (3,-1)$); %loop
	\node at ($(A) + (5,0)$) {\tiny $c$};
\end{tikzpicture}

==> 3_Paper_S/Pictures/cylinder3.tex <==
\begin{tikzpicture}[scale=.3]
	
	\coordinate (A) at (0,0);
	\def\s{2}
	
	\foreach \x in {0,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P0) -- (Q100);
	
	\node at ($(A) + (-1,-1)$) {\tiny $i$};
	\node at ($(A) + (1,1)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	

	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{t}$};
	
	\draw [->, very thick] ($(A) + (-5,0.5)$) to ($(A) + (-3,0.5)$); %horizontal thick
	
	\draw [->] ($(A) + (3,1)$) to [in=330,out=30,looseness=5] ($(A) + (3,-1)$); %loop
	\node at ($(A) + (5,0)$) {\tiny $c$};
	
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/cylinder4.tex <==
\begin{tikzpicture}[scale=.3]
	
	\coordinate (A) at (0,0);
	\def\s{2}
	
	\foreach \x in {0,10,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {55}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P10) -- (Q100);
	
	\node at ($(A) + (1,1)$) {\tiny $j$};
	\node at ($(A) + (-1,-1)$) {\tiny $i$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};

	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{t}$};
	
	\draw [->, very thick] ($(A) + (-5,0.5)$) to ($(A) + (-3,0.5)$); %horizontal thick
	
	\draw [->, very thick] ($(A) + (3,0.5)$) to ($(A) + (5,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (8,0);
	
	\foreach \x in {0,10,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P0) to [out=290,in=250, looseness = 1.5] (P100);
	
	\node at ($(A) + (0,-0.5)$) {\tiny $i$};
	\node at ($(A) + (0,1)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1.5)$) {\tiny $a_{t+1}$};
	
	
	\draw [->] ($(A) + (3,1)$) to [in=330,out=30,looseness=5] ($(A) + (3,-1)$); %loop
	\node at ($(A) + (5,0)$) {\tiny $c$};
\end{tikzpicture}

==> 3_Paper_S/Pictures/cylinder5.tex <==
\begin{tikzpicture}[scale=.25]
	
	\coordinate (A) at (0,0);
	\def\s{2}
	
	\foreach \x in {0,50,60,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {25,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P60) -- (Q100);
	
	\node at ($(A) + (1.5,1)$) {\tiny $j$};
	\node at ($(A) + (-0.5,0)$) {\tiny $i$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (0,3)$) to [in=225,out=90]  ($(A) + (1,7)$); %horizontal thick
	
	\draw [->] ($(A) + (-3,-0.5)$) to ($(A) + (-5,-0.5)$); %horizontal
	\node at ($(A) + (-4,-1)$) {\tiny $a_{t}$};
	
	\draw [->, very thick] ($(A) + (-5,0.5)$) to ($(A) + (-3,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (4,8);
	
	\foreach \x in {0,40,50,60,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {20,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P50) to [out=290, in=250] (P100);
	
	\node at ($(A) + (1,1.6)$) {\tiny $j$};
	\node at (A) {\tiny $i$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (3,1)$) to [in=90,out=0] ($(A) + (4,-0.5)$); %horizontal thick
	
	\draw [->] ($(A) + (0,-3)$) to ($(A) + (0,-13)$); %vertical
	
	\node at ($(A)+(0.5,-8)$) {\tiny $c$};
	
 %%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,5);
	
	\foreach \x in {0,40,50,60,90,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {20,75}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P40) to [out=290, in=250] (P90);
	
	\node at ($(A) + (0.6,1.6)$) {\tiny $j$};
	\node at (A) {\tiny $i$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (-0.5,-3)$) to ($(A) + (-0.5,-4)$); %horizontal thick
	
	\draw [->] ($(A) + (-1,2.5)$) to [out=90, in=0] ($(A) + (-3,5)$); %up
	
	\node[right] at ($(A) + (-0.75,4)$) {\tiny $b_1$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,0);
	
	\node at (A) {$\dots$};
	
	\draw [->, very thick] ($(A) + (-0.5,-1)$) to ($(A) + (-0.5,-2)$); %down thick
	
	\draw [->] ($(A) + (0.5,1)$) to ($(A) + (0.5,2)$);
	
	\node[right] at ($(A) + (1,1.5)$) {\tiny $b_2$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-5);
	
	\foreach \x in {0,10,50,60,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {30,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P10) to [out=290, in=250] (P60);
	
	\node at ($(A) + (-0.6,1.6)$) {\tiny $j$};
	\node at (A) {\tiny $i$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->, very thick] ($(A) + (-2,-3)$) to [in=0,out=270] ($(A) + (-3,-4)$); %down thick
	
	\draw [->] ($(A) + (0.5,3)$) to ($(A) + (0.5,4)$);
	
	\node[right] at ($(A) + (1,3.5)$) {\tiny $b_{l-j+2}$};
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (4,-8);
	
	\foreach \x in {0,40,50,60,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {20,80}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick, looseness=1.6] (P0) to [out=290, in=250] (P50);
	
	\node at ($(A) + (-1,1.6)$) {\tiny $j$};
	\node at (A) {\tiny $i$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [->] ($(A) + (-3,1)$) to [in=270,out=135] ($(A) + (-4,5)$); %horizontal thick
	
	\node at ($(A) + (-5,3)$) {\tiny $a_{t+1}$};
	
	
	\draw [->] ($(A) + (3,-2)$) to [out=0, in=270] ($(A) + (5,0)$); %up
	
	\node[right] at ($(A) + (5,-1.25)$) {\tiny $b_{l-j+3}$};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/deco_hexagon_relation.tex <==
\begin{tikzpicture}[scale=.3]
	\coordinate (A) at (1,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw[thick] (P45) -- (P135);
	\draw[line width=4pt, green, opacity=0.5] (P135) -- (P225);
	\draw[thick] (P225) -- (P315);
	\draw[line width=4pt, green, opacity=0.5] (P315) -- (P45);
	
	\draw[Emerald] (P135) -- (P225);
	\draw[Emerald] (P315) -- (P45);
	
	\draw[Emerald] (P225) -- (P45);

	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (5.5,0)$);
	\node at ($(A) + (4.5,0.5)$) {$x$}; 
	
	\draw [->] ($(A) + (-3.5,-1)$) to  ($(A) + (-5,-2)$);
	\node at ($(A) + (-4.5,-1)$) {$y$}; 
	
	\node (kreis) at ($(A) + (0,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,-1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw[thick] (P45) -- (P135);
	\draw[line width=4pt, green, opacity=0.5] (P135) -- (P225);
	\draw[thick] (P225) -- (P315);
	\draw[line width=4pt, green, opacity=0.5] (P315) -- (P45);
	
	\draw[Emerald] (P135) -- (P225);
	\draw[Emerald] (P315) -- (P45);
	
	\draw[Emerald] (P135) to[in=30,out=0, looseness=1.5] (A) to[in=180,out=210, looseness=1.5] (P315);
	
	\draw [->] ($(A) + (3.5,-1)$) to  ($(A) + (5,-2)$);
	\node at ($(A) + (4.5,-1)$) {$x$}; 
	
	\node (kreis) at ($(A) + (0,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,-1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-7,-4.75);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw[thick] (P45) -- (P135);
	\draw[line width=4pt, green, opacity=0.5] (P135) -- (P225);
	\draw[thick] (P225) -- (P315);
	\draw[line width=4pt, green, opacity=0.5] (P315) -- (P45);
	
	\draw[Emerald] (P45) to[out=225, in=0] ($(A) + (135:4) - (0,3)$);
	\draw[Emerald] (P225) to[out=45, in=180] ($(A) + (315:4) + (0,3)$);
	
	\draw[Emerald] (P225) -- (P45);
	
	\draw [->] ($(A) + (3,-4)$) to  ($(A) + (4.5,-5)$);
	\node at ($(A) + (3.5,-5)$) {$x$}; 
	
	\node (kreis) at ($(A) + (0,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,-1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (18,-4.75);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw[thick] (P45) -- (P135);
	\draw[line width=4pt, green, opacity=0.5] (P135) -- (P225);
	\draw[thick] (P225) -- (P315);
	\draw[line width=4pt, green, opacity=0.5] (P315) -- (P45);
	
	\draw[Emerald] (P135) to[in=100,out=0, looseness=1.25] ($(A) + (45:4) - (0,3)$);
	\draw[Emerald] (P315) to[in=280,out=180, looseness=1.25] ($(A) + (225:4) + (0,3)$);
	
	\draw[Emerald] (P135) to[in=30,out=0, looseness=1.5] (A) to[in=180,out=210, looseness=1.5] (P315);
	
	\draw [->] ($(A) + (-3,-4)$) to  ($(A) + (-4.5,-5)$);
	\node at ($(A) + (-3.5,-5)$) {$y$}; 
	
	\node (kreis) at ($(A) + (0,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,-1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-10.5);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw[line width=4pt, green, opacity=0.5] (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw[line width=4pt, green, opacity=0.5] (P315) -- (P45);
	
	\draw[Emerald] (P315) to[in=180,out=160, looseness=4.25] ($(A) + (45:4) - (0,3)$);
	\draw[Emerald] (P135) to[in=0,out=340, looseness=4.25] ($(A) + (225:4) + (0,3)$);
	
	\draw[Emerald] (P225) -- (P45);
	
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (5.5,0)$);
	\node at ($(A) + (4.5,-0.5)$) {$x$}; 
	
	\node (kreis) at ($(A) + (0,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,-1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-10.5);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw[thick] (P45) -- (P135);
	\draw[line width=4pt, green, opacity=0.5] (P135) -- (P225);
	\draw[thick] (P225) -- (P315);
	\draw[line width=4pt, green, opacity=0.5] (P315) -- (P45);
	
	\draw[Emerald] (P315) to[in=180,out=160, looseness=4.25] ($(A) + (45:4) - (0,3)$);
	\draw[Emerald] (P135) to[in=0,out=340, looseness=4.25] ($(A) + (225:4) + (0,3)$);
	
	\draw[Emerald] (P135) to[in=30,out=0, looseness=1.5] (A) to[in=180,out=210, looseness=1.5] (P315);
	
	
	
	\node (kreis) at ($(A) + (0,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,-1)$) [draw, circle, red, inner sep=0.75pt] {};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/deco_pentagon_relation.tex <==
\begin{tikzpicture}[scale=.3]
	\coordinate (A) at (1,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw[Emerald] (P90) -- (P234);
	\draw[Emerald] (P90) -- (P306);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	\node at ($(A) + (4,0.5)$) {$x$}; 
	
	\draw [->] ($(A) + (300:4)$) to  ($(A) + (300:6)$);
	\node at ($(A) + (290:5)$) {$y$};
	
	\node (kreis) at ($(A) + (-1.25,0.25)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (1.25,0.25)$) [draw, circle, red, inner sep=0.75pt] {};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (9,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw[Emerald] (P90) -- (P306);
	\draw[Emerald] (P162) to[in=55,out=45, looseness=1.8] ($(A) + (-0.625,-0.125)$) to[in=180,out=235, looseness=1.8] (P306);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	\node at ($(A) + (4,0.5)$) {$x$};
	
	\node (kreis) at ($(A) + (-1.25,0.25)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (1.25,0.25)$) [draw, circle, red, inner sep=0.75pt] {};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (17,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw[Emerald] (P162) to[in=55,out=45, looseness=1.8] ($(A) + (-0.625,-0.125)$) to[in=180,out=235, looseness=1.8] (P306);
	\draw[Emerald] (P162) to[in=120,out=45, looseness=1.3] ($(A) + (0.625,-0.125)$) to[in=252,out=300, looseness=1.8] (P18);
	
	\node (kreis) at ($(A) + (-1.25,0.25)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (1.25,0.25)$) [draw, circle, red, inner sep=0.75pt] {};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (5,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw[Emerald] (P90) -- (P234);
	\draw[Emerald] (P234) to[in=120,out=75, looseness=1.3] ($(A) + (0.625,-0.125)$) to[in=252,out=300, looseness=1.8] (P18);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	\node at ($(A) + (4,-0.5)$) {$y$}; 
	
	\node (kreis) at ($(A) + (-1.25,0.25)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (1.25,0.25)$) [draw, circle, red, inner sep=0.75pt] {};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (13,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	
	\draw[Emerald] (P162) to[in=120,out=45, looseness=1.3] ($(A) + (0.625,0)$) to[in=252,out=300, looseness=1.8] (P18);
	\draw[Emerald] (P234) to[in=120,out=75, looseness=1.3] ($(A) + (0.5,-0.25)$) to[in=252,out=300, looseness=1.8] (P18);
	
	\draw [->] ($(A) + (60:3)$) to  ($(A) + (60:5)$);
	\node at ($(A) + (50:4)$) {$y$};
	
	\node (kreis) at ($(A) + (-1.25,0.25)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (1.25,0.25)$) [draw, circle, red, inner sep=0.75pt] {};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/deco_square_relation.tex <==
\begin{tikzpicture}[scale=.3]
	\coordinate (A) at (1,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw[Emerald] (P45) -- (P225);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw[Emerald] (Q45) -- (Q225);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	\node at ($(A) + (6,0.5)$) {$x$}; 
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	\node at ($(A) + (-0.5,-3.5)$) {$y$}; 
	
	\node (kreis) at ($(A) + (-2.5,0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (-1.5,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\node (kreis) at ($(A) + (1.5,0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (2.5,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	%%%%%%%%%%%%%%
	
	\coordinate (A) at (13,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw[Emerald] (P45) -- (P225);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	
	\draw[Emerald] (Q135) to[in=45,out=0, looseness=1.8] ($(A) + (2,0)$) to[in=180,out=225, looseness=1.8] (Q315);
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	\node at ($(A) + (0.5,-3.5)$) {$x$}; 
	
	\node (kreis) at ($(A) + (-2.5,0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (-1.5,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\node (kreis) at ($(A) + (1.5,0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (2.5,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-6);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw[Emerald] (P135) to[in=45,out=0, looseness=1.8] ($(A) - (2,0)$) to[in=180,out=225, looseness=1.8] (P315);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw[Emerald] (Q45) -- (Q225);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	\node at ($(A) + (6,-0.5)$) {$y$}; 
	
	\node (kreis) at ($(A) + (-2.5,0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (-1.5,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\node (kreis) at ($(A) + (1.5,0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (2.5,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (13,-6);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw[Emerald] (P135) to[in=45,out=0, looseness=1.8] ($(A) - (2,0)$) to[in=180,out=225, looseness=1.8] (P315);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw[Emerald] (Q135) to[in=45,out=0, looseness=1.8] ($(A) + (2,0)$) to[in=180,out=225, looseness=1.8] (Q315);
	
	\node (kreis) at ($(A) + (-2.5,0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (-1.5,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\node (kreis) at ($(A) + (1.5,0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (2.5,-0.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/dual_triangulation.tex <==
\begin{tikzpicture}[scale=.35]
	\coordinate (A) at (0,0);
	\foreach \ang in {30,90,150,210,270,330}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
	}
	
	\draw[thick] (P30) -- (P90);
	\draw[thick] (P90) -- (P150);
	\draw[thick] (P150) -- (P210);
	\draw[thick] (P210) -- (P270);
	\draw[thick] (P270) -- (P330);
	\draw[thick] (P330) -- (P30);
	
	\draw[thick, Emerald] (P90) -- (P210);
	\draw[thick, Emerald] (P210) -- (P330);
	\draw[thick, Emerald] (P330) -- (P90);
	
	\foreach \ang in {30,90,150,210,270,330}{
		\fill[Emerald] (P\ang) circle (1.5mm);
	}
	
	\draw[red] (A) --  ($(A) + (30:3)$);
	\draw[red] (A) --  ($(A) + (150:3)$);
	\draw[red] (A) --  ($(A) + (270:3)$);
	
	\node[Emerald] at ($(A)+(180:2.9)$) {\tiny $\gamma_1$};
	\node[Emerald] at ($(A)+(50:2.7)$) {\tiny $\gamma_2$};
	\node[Emerald] at ($(A)+(300:2.7)$) {\tiny $\gamma_3$};
	
	\node[red] at ($(A)+(50:1.5)$) {\tiny $\eta_2$};
	\node[red] at ($(A)+(170:1.5)$) {\tiny $\eta_1$};
	\node[red] at ($(A)+(290:1.5)$) {\tiny $\eta_3$};;
	
	\node at (A) [draw, circle, red, fill=white, inner sep=1pt] {};
	\node at ($(A) + (30:3)$) [draw, circle, red, fill=white, inner sep=1pt] {};
	\node at ($(A) + (150:3)$) [draw, circle, red, fill=white, inner sep=1pt] {};
	\node at ($(A) + (270:3)$) [draw, circle, red, fill=white, inner sep=1pt] {};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/fig_2ndhexagon.tex <==
\begin{figure}[ht]\centering \makebox[\textwidth][c]{
		\begin{tikzpicture}[scale=.325]
			\begin{scope}[shift={(-3cm,0cm)}]
				%zeroes coordinates
				\coordinate (A) at (1.75,4.5); %A
				
				\coordinate (B) at ($(A) + (350:4)$);
				
				\coordinate (D) at ($(B) + (300:1.5)$);
				
				%rays
				
				\foreach \P in {A,B,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				
				
				%round rays
				
				\draw[thick] (B) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(B) + (0.5,-0.1)$ );
				\draw[thick] (X) -- ($(X -| 8.5,0) $) ; 
				
				
				\draw[thick] (D) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(D) + (-0.5,-0.1)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				
				%saddles
				
				
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				
				\draw[red] (A) -- (B);
				
				%\node[left, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
				
				\draw[red] (D) -- (B);
				
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				
				
				\path[fill=black]
				(B) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.1cm] -- ( $(B) + (0.5,0)$ );
				\coordinate (X) at ( $(B) + (0.5,-0.1)$ );
				\fill[black] ( $(B) + (0.5,0)$ ) rectangle ($(X -| 8.5,0) $);
				
				\path[fill=black]
				(D) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] -- ( $(D) + (-0.5,0)$ );
				\coordinate (X) at ( $(D) + (-0.5,-0.1)$ );
				\fill[black] ( $(D) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\fill[black,opacity=0.2] ($(D -| 0,0) $) rectangle ($(D -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(A -| 0,0) $) rectangle ($(A -| 8.5,0) + (0,0.5)$);
				
				
				\draw[red, thick,fill=white](A)circle(0.22);
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				
				
				\coordinate (X) at ( $(D) + (-1,0.25)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $a$};
				\coordinate (X) at ( $(D) + (-1,-0.35)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $b$};
				
				\coordinate (X) at ( $(B) + (-1,0.25)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $a$};
				\coordinate (X) at ( $(B) + (-1,-0.35)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $b$};
				
				
				
				\draw [->] (8.75,2) to [in=210,out=330] (9.75,2);				
				%\node at (9.25,1.25) {\tiny $\cdot e^{\frac{3\delta}{2} \delta \pi i}$};
				
				\draw [->] (4,1) to (4,-1);
				\node at (4.5,0) {$\ell$};
				\node at (2.5,0.5) {\tiny \text{inside}};
				\node at (2.5,0) {\tiny \text{chamber}};
				
				\end{scope}
				\begin{scope}[shift={(7cm,-1cm)}]
				%zeroes coordinates
				
				\coordinate (A) at (1.75,4.5); %A
				
				\coordinate (B) at ($(A) + (10:4)$);
				
				\coordinate (D) at ($(B) + (320:1.5)$);
				%rays
				
				\foreach \P in {A,B,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				
				
				%round rays
				
				\draw[thick] (B) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(B) + (0.5,0.1)$ );
				\draw[thick] (X) -- ($(X -| 8.5,0) $) ; 
				
				
				\draw[thick] (D) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(D) + (-0.5,-0.1)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				\draw[thick] (A) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
				\coordinate (X) at ( $(A) + (-0.5,0.25)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				
				%saddles
				
				
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				
				\draw[red] (A) -- (B);
				
				%\node[left, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
				
				\draw[red] (D) -- (A);
				
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				
				\path[fill=black]
				(D) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] -- ( $(D) + (-0.5,0)$ );
				\coordinate (X) at ( $(D) + (-0.5,-0.1)$ );
				\fill[black] ( $(D) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\path[fill=black]
				(B) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.1cm] -- ( $(B) + (0.5,0)$ );
				\coordinate (X) at ( $(B) + (0.5,0.1)$ );
				\fill[black] ( $(B) + (0.5,0)$ ) rectangle ($(X -| 8.5,0) $);
				
				\path[fill=black, opacity=0.2]
				(A) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] -- ( $(A) + (-0.5,0)$ );
				\coordinate (X) at ( $(A) + (-0.5,0.25)$ );
				\fill[black,opacity=0.2] ( $(A) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\fill[black,opacity=0.2] ($(D -| 0,0) $) rectangle ($(D -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(B -| 0,0) $) rectangle ($(B -| 8.5,0) + (0,0.5)$);
				
				
				\draw[red, thick,fill=white](A)circle(0.22);
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				
				\coordinate (X) at ( $(D) + (-1,0.25)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $a$};
				\coordinate (X) at ( $(D) + (-1,-0.35)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $b$};
				
				\coordinate (X) at ( $(B) + (-1,0.35)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $a$};
				\coordinate (X) at ( $(B) + (-1,-0.25)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $b$};
				
				\draw [->] (8.75,3) to [in=210,out=330] (9.75,3);				
				%\node at (9.25,2.25) {\tiny $\cdot e^{\delta \pi i}$};
				\end{scope}
				
				\begin{scope}[shift={(17cm,-1.75)}]
				%zeroes coordinates
				\coordinate (A) at (1.75,4.5); %A
				
				\coordinate (B) at ($(A) + (40:4)$);
				
				\coordinate (D) at ($(B) + (350:1.5)$);
				
				\foreach \P in {A,B,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				
				
				%round rays
				
				\draw[thick] (D) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(D) + (0.5,0.1)$ );
				\draw[thick] (X) -- ($(X -| 8.5,0) $) ; 
				
				
				\draw[thick] (B) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(B) + (-0.5,-0.1)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				
				%saddles
				
				
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				
				\draw[red] (D) -- (B);
				
				%\node[left, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
				
				\draw[red] (D) -- (A);
				
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				
				
				\path[fill=black]
				(B) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] -- ( $(B) + (-0.5,0)$ );
				\coordinate (X) at ( $(B) + (-0.5,-0.1)$ );
				\fill[black] ( $(B) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\path[fill=black]
				(D) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.1cm] -- ( $(D) + (0.5,0)$ );
				\coordinate (X) at ( $(D) + (0.5,0.1)$ );
				\fill[black] ( $(D) + (0.5,0)$ ) rectangle ($(X -| 8.5,0) $);
				
				\fill[black,opacity=0.2] ($(A -| 0,0) $) rectangle ($(A -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(B -| 0,0) $) rectangle ($(B -| 8.5,0) + (0,0.5)$);
				
				
				\draw[red, thick,fill=white](A)circle(0.22);
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				
				\coordinate (X) at ( $(B) + (-1,0.25)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $a$};
				\coordinate (X) at ( $(B) + (-1,-0.35)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $b$};
				
				\coordinate (X) at ( $(D) + (-1,0.35)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $a$};
				\coordinate (X) at ( $(D) + (-1,-0.25)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $b$};
				
				\draw [->] (8.75,3.5) to [in=210,out=330] (9.75,3.5);				
				%\node at (9,2.75) {\tiny $\cdot e^{\frac{1}{2} \delta \pi i}$};
				
				\end{scope}
				
				\begin{scope}[shift={(27cm,-2.5cm)}]
				%zeroes coordinates
				\coordinate (A) at (1.75,4.5); %A
				
				\coordinate (B) at ($(A) + (60:4)$);
				
				\coordinate (D) at ($(B) + (370:1.5)$);
				
				%rays
				
				\foreach \P in {A,B,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				
				
				%round rays
				
				\draw[thick] (D) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(D) + (0.5,0.1)$ );
				\draw[thick] (X) -- ($(X -| 8.5,0) $) ; 
				
				
				\draw[thick] (B) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(B) + (-0.5,-0.1)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				
				%saddles
				
				
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				
				\draw[red] (D) -- (B);
				
				%\node[left, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
				
				\draw[red] (B) -- (A);
				
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				
				
				\path[fill=black]
				(D) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.1cm] -- ( $(D) + (0.5,0)$ );
				\coordinate (X) at ( $(D) + (0.5,0.1)$ );
				\fill[black] ( $(D) + (0.5,0)$ ) rectangle ($(X -| 8.5,0) $);
				
				\path[fill=black]
				(B) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] -- ( $(B) + (-0.5,0)$ );
				\coordinate (X) at ( $(B) + (-0.5,-0.1)$ );
				\fill[black] ( $(B) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\fill[black,opacity=0.2] ($(A -| 0,0) $) rectangle ($(A -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(D -| 0,0) $) rectangle ($(D -| 8.5,0) + (0,0.5)$);
				
				
				\draw[red, thick,fill=white](A)circle(0.22);
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				
				\coordinate (X) at ( $(B) + (-1,0.25)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $a$};
				\coordinate (X) at ( $(B) + (-1,-0.35)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $b$};
				
				\coordinate (X) at ( $(D) + (-1,0.35)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $a$};
				\coordinate (X) at ( $(D) + (-1,-0.25)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $b$};
				
				\draw [->] (4,3) to (4,1);
				\node at (6,2.25) {$e^{4\delta \pi i} \cdot \ell$};
				\node at (2.5,2.5) {\tiny \text{inside}};
				\node at (2.5,2) {\tiny \text{chamber}};
				\end{scope}
				
				
				%%%%%%%%%%%%%%%%%%%%%%%%%%%%new row%%%
				
				\begin{scope}[shift={(-3cm,-7cm)}]
				%zeroes coordinates
				
				\coordinate (A) at (1.75,4.5); %A
				
				\coordinate (B) at ($(A) + (300:4)$);
				
				\coordinate (D) at ($(B) + (350:1.5)$);
				%rays
				
				\foreach \P in {A,B,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				
				
				%round rays
				
				\draw[thick] (B) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(B) + (-0.5,0.1)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				
				\draw[thick] (D) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(D) + (0.5,-0.1)$ );
				\draw[thick] (X) -- ($(X -| 8.5,0) $) ; 
				
				
				%saddles
				
				
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				
				\draw[red] (A) -- (B);
				
				%\node[left, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
				
				\draw[red] (D) -- (B);
				
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				
				
				\path[fill=black]
				(B) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.1cm] -- ( $(B) + (-0.5,0)$ );
				\coordinate (X) at ( $(B) + (-0.5,0.1)$ );
				\fill[black] ( $(B) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\path[fill=black]
				(D) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.1cm] -- ( $(D) + (0.5,0)$ );
				\coordinate (X) at ( $(D) + (0.5,-0.1)$ );
				\fill[black] ( $(D) + (0.5,0)$ ) rectangle ($(X -| 8.5,0) $);
				
				\fill[black,opacity=0.2] ($(D -| 0,0) $) rectangle ($(D -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(A -| 0,0) $) rectangle ($(A -| 8.5,0) + (0,0.5)$);
				
				
				\draw[red, thick,fill=white](A)circle(0.22);
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};  
				
				\coordinate (X) at ( $(B) + (-1,0.25)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $a$};
				\coordinate (X) at ( $(B) + (-1,-0.35)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $b$};
				
				\coordinate (X) at ( $(D) + (-1,0.35)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $a$};
				\coordinate (X) at ( $(D) + (-1,-0.25)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $b$};
				
				
				\draw [->] (8.75,5.5) to [in=150,out=30] (9.75,5.5);				
				%\node at (9.25,6) {\tiny $\cdot e^{2\delta \pi i}$};
				
				\end{scope}
				\begin{scope}[shift={(7cm,-4.5cm)}]
				%zeroes coordinates
				
				\coordinate (A) at (1.75,1.5); %A
				
				\coordinate (B) at ($(A) + (320:4)$);
				
				\coordinate (D) at ($(B) + (10:1.5)$);
				
				%rays
				
				\foreach \P in {A,B,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				
				
				%round rays
				
				\draw[thick] (D) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(D) + (0.5,-0.1)$ );
				\draw[thick] (X) -- ($(X -| 8.5,0) $) ; 
				
				
				\draw[thick] (B) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(B) + (-0.5,-0.1)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				\draw[thick] (D) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
				\coordinate (X) at ( $(D) + (0.5,0.25)$ );
				\draw[thick] (X) -- ($(X -| 8.5,0) $) ; 
				
				
				%saddles
				
				
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				
				\draw[red] (A) -- (D);
				
				%\node[left, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
				
				\draw[red] (D) -- (B);
				
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				
				
				\path[fill=black]
				(D) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.1cm] -- ( $(D) + (0.5,0)$ );
				\coordinate (X) at ( $(D) + (0.5,-0.1)$ );
				\fill[black] ( $(D) + (0.5,0)$ ) rectangle ($(X -| 8.5,0) $);
				
				\path[fill=black]
				(B) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] -- ( $(B) + (-0.5,0)$ );
				\coordinate (X) at ( $(B) + (-0.5,-0.1)$ );
				\fill[black] ( $(B) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\fill[black,opacity=0.2] ($(B -| 0,0) $) rectangle ($(B -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(A -| 0,0) $) rectangle ($(A -| 8.5,0) + (0,0.5)$);
				
				\path[fill=black,opacity=0.2]
				(D) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm] -- ( $(D) + (0.5,0)$ );
				\coordinate (X) at ( $(D) + (0.5,0.25)$ );
				\fill[black,opacity=0.2] ( $(D) + (0.5,0)$ ) rectangle ($(X -| 8.5,0) $);
				
				
				\draw[red, thick,fill=white](A)circle(0.22);
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};  
				
				\coordinate (X) at ( $(B) + (-1,0.25)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $a$};
				\coordinate (X) at ( $(B) + (-1,-0.35)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $b$};
				
				\coordinate (X) at ( $(D) + (-1,0.25)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $a$};
				\coordinate (X) at ( $(D) + (-1,-0.35)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $b$};
				
				
				\draw [->] (8.75,2) to [in=150,out=30] (9.75,2);				
				%\node at (9.25,2.5) {\tiny $\cdot e^{2\delta \pi i}$};
				
				\end{scope}
				
				\begin{scope}[shift={(17cm,-5.5cm)}]
				%zeroes coordinates
				
				\coordinate (A) at (1,1.5); %A
				
				\coordinate (B) at ($(A) + (350:4)$);
				
				\coordinate (D) at ($(B) + (40:1.5)$);
				
				%rays
				
				\foreach \P in {A,B,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				
				
				%round rays
				
				\draw[thick] (D) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(D) + (0.5,0.1)$ );
				\draw[thick] (X) -- ($(X -| 8.5,0) $) ; 
				
				
				\draw[thick] (B) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(B) + (-0.5,-0.1)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				\draw[thick] (A) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.25cm] ;
				\coordinate (X) at ( $(A) + (-0.5,-0.25)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ;
				
				%saddles
				
				
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				
				\draw[red] (A) -- (B);
				
				%\node[left, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
				
				\draw[red] (D) -- (A);
				
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				
				
				\path[fill=black]
				(D) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.1cm] -- ( $(D) + (0.5,0)$ );
				\coordinate (X) at ( $(D) + (0.5,0.1)$ );
				\fill[black] ( $(D) + (0.5,0)$ ) rectangle ($(X -| 8.5,0) $);
				
				\path[fill=black]
				(B) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] -- ( $(B) + (-0.5,0)$ );
				\coordinate (X) at ( $(B) + (-0.5,-0.1)$ );
				\fill[black] ( $(B) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\path[fill=black, opacity=0.2]
				(A) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.25cm] -- ( $(A) + (-0.5,0)$ );
				\coordinate (X) at ( $(A) + (-0.5,-0.25)$ );
				\fill[black,opacity=0.2] ( $(A) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\fill[black,opacity=0.2] ($(B -| 0,0) $) rectangle ($(B -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(D -| 0,0) $) rectangle ($(D -| 8.5,0) + (0,0.5)$);
				
				
				\draw[red, thick,fill=white](A)circle(0.22);
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};  
				
				\coordinate (X) at ( $(B) + (-1,0.25)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $a$};
				\coordinate (X) at ( $(B) + (-1,-0.35)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $b$};
				
				\coordinate (X) at ( $(D) + (-1,0.35)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $a$};
				\coordinate (X) at ( $(D) + (-1,-0.25)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $b$};
				
				
				\draw [->] (8.75,3.5) to [in=150,out=30] (9.75,3.5);				
				%\node at (9.25,4) {\tiny $\cdot e^{2\delta \pi i}$};
				\end{scope}
				\begin{scope}[shift={(27cm,-6.5cm)}]
				%zeroes coordinates
				
				\coordinate (A) at (2,1.5); %A
				
				\coordinate (B) at ($(A) + (10:4)$);
				
				\coordinate (D) at ($(B) + (60:1.5)$);
				
				%rays
				
				\foreach \P in {A,B,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				
				
				%round rays
				
				\draw[thick] (B) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(B) + (0.5,0.1)$ );
				\draw[thick] (X) -- ($(X -| 8.5,0) $) ; 
				
				
				\draw[thick] (D) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] ;
				\coordinate (X) at ( $(D) + (-0.5,-0.1)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				
				%saddles
				
				
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				
				\draw[red] (D) -- (B);
				
				%\node[left, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
				
				\draw[red] (B) -- (A);
				
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				
				
				\path[fill=black]
				(B) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.1cm] -- ( $(B) + (0.5,0)$ );
				\coordinate (X) at ( $(B) + (0.5,0.1)$ );
				\fill[black] ( $(B) + (0.5,0)$ ) rectangle ($(X -| 8.5,0) $);
				
				\path[fill=black]
				(D) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.1cm] -- ( $(D) + (-0.5,0)$ );
				\coordinate (X) at ( $(D) + (-0.5,-0.1)$ );
				\fill[black] ( $(D) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\fill[black,opacity=0.2] ($(A -| 0,0) $) rectangle ($(A -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(D -| 0,0) $) rectangle ($(D -| 8.5,0) + (0,0.5)$);
				
				
				\draw[red, thick,fill=white](A)circle(0.22);
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				
				\coordinate (X) at ( $(D) + (-1,0.25)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $a$};
				\coordinate (X) at ( $(D) + (-1,-0.35)$ );
				\node at ($(X -| -0.25,0) $) {\tiny $b$};
				
				\coordinate (X) at ( $(B) + (-1,0.35)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $a$};
				\coordinate (X) at ( $(B) + (-1,-0.25)$ );
				\node at ($(X -| 8.75,0) $) {\tiny $b$};
				
			\end{scope}
	\end{tikzpicture} }
	\caption{The strip $\ell \times [0,4\delta] $ in $\FQuad^\mathbb{T}(\sow)$}\label{2ndhexagoninquad}
\end{figure}


==> 3_Paper_S/Pictures/fig_hexagon1.tex <==
\begin{figure}[ht]\centering \makebox[\textwidth][c]{
		\begin{tikzpicture}[scale=.375]
			\begin{scope}[shift={(-4cm,0cm)}]
				%zeroes coordinates
				
				\coordinate (C) at (1,5.25); %B
				
				\coordinate (B) at ($(C) + (315:1)$); %A
				
				\coordinate (D) at ($(B) + (345:5.5)$); %B
				
				\coordinate (A) at ($(D) + (315:1)$); %A
				
				\input{3_Paper_S/Pictures/metric_hexa_2}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				
				\draw [->] (9.25,4) to [in=150,out=30] (10.25, 4);
				\node at (9.75,4.5) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (9.75,3.5) {\tiny $1$ \text{wall-}};
				\node at (9.75,3) {\tiny \text{crossing}};
				
				\draw [->] (4,1) to (4,-0.5);
				\node at (4.5,0.5) {$\ell_1$};
				\node at (2.5,0.5) {\tiny \text{inside}};
				\node at (2.5,0) {\tiny \text{chamber}};
				
				\node at (5,3.8) {\tiny $\alpha_1$};
				\node at (2,5) {\tiny $\alpha_2$};
				\node at (7,2.6) {\tiny $\alpha_2$};
				
				\node at (-0.5,3.5) { $q_0$};
				
			\end{scope}
			\begin{scope}[shift={(7cm,0cm)}]
				%zeroes coordinates
				
				\coordinate (C) at (6,4.5); %B
				
				\coordinate (B) at ($(C) + (345:1)$);
				
				\coordinate (D) at ($(B) + (195:5.5)$);
				
				\coordinate (A) at ($(D) + (345:1)$);
				
				
				\input{3_Paper_S/Pictures/metric_hexa_1}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				
				\draw [->] (9.25,4) to [in=150,out=30] (10.25, 4);
				\node at (9.75,4.5) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (9.75,3.5) {\tiny $1$ \text{wall-}};
				\node at (9.75,3) {\tiny \text{crossing}};
				
				\draw [->] (4,1) to (4,-0.5);
				
			\end{scope}
			
			\begin{scope}[shift={(18cm,-0.5cm)}]
				%zeroes coordinates
				
				\coordinate (C) at (7.5,6.25); %A
				
				\coordinate (B) at ($(C) + (195:1)$);
				
				\coordinate (D) at ($(B) + (225:5.5)$);
				
				\coordinate (A) at ($(D) + (195:1)$);
				
				\input{3_Paper_S/Pictures/metric_hexa_2}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				
				\draw [->] (4,1) to (4,-0.5);
				\node at (2.5,0.5) {\tiny \text{inside}};
				\node at (2.5,0) {\tiny \text{chamber}}; 
				
				\node at (4.2,4.5) {\tiny $\alpha_1$};
				\node at (7,5.5) {\tiny $\alpha_2$};
				\node at (1.75,2.5) {\tiny $\alpha_2$};
				
			\end{scope}
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%new row%%%
			
			\begin{scope}[shift={(-4cm,-7.5cm)}]
				%zeroes coordinates
				
				\coordinate (C) at (1.25,6.25); %A
				
				\coordinate (B) at ($(C) + (345:1)$); %A
				
				\coordinate (D) at ($(B) + (315:5.5)$); %B
				
				\coordinate (A) at ($(D) + (345:1)$); %A
				
				\input{3_Paper_S/Pictures/metric_hexa_2}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				
				
				\draw [->] (9.25,4) to [in=150,out=30] (10.25, 4);
				\node at (9.75,4.5) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (9.75,3.5) {\tiny $1$ \text{wall-}};
				\node at (9.75,3) {\tiny \text{crossing}};
				
				\node at (-0.5,4.5) { $q'_0$};
				
				\node at (4.2,4.5) {\tiny $\alpha_1$};
				\node at (1.5,5.5) {\tiny $\alpha_2$};
				\node at (7,2.5) {\tiny $\alpha_2$};
			\end{scope}
		
			\begin{scope}[shift={(7cm,-7cm)}]
				
				%zeroes coordinates
				
				\coordinate (C) at (1.5,4.5); 
			
				\coordinate (B) at ($(C) + (195:1)$); 
				
				\coordinate (A) at ($(C) + (345:5.5)$); 
				
				\coordinate (D) at ($(A) + (15:1)$); 
				
				\input{3_Paper_S/Pictures/metric_hexa_1}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				
				\draw [->] (9.25,3.5) to [in=150,out=30] (10.25, 3.5);
				\node at (9.75,4) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (9.75,3) {\tiny $\infty$ \text{wall-}};
				\node at (9.75,2.5) {\tiny \text{crossings}};
			\end{scope}
			
			\begin{scope}[shift={(18cm,-7cm)}]
				%zeroes coordinates
				
				\coordinate (C) at (7.75,5); %B
				
				\coordinate (B) at ($(C) + (225:1)$); %A
				
				\coordinate (D) at ($(B) + (195:5.5)$); %B
				
				\coordinate (A) at ($(D) + (225:1)$); %A
				
				\input{3_Paper_S/Pictures/metric_hexa_2}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				
				\node at (4.5,3.2) {\tiny $\alpha_1$};
				\node at (7,4.7) {\tiny $\alpha_2$};
				\node at (2.5,2.5) {\tiny $\alpha_2$};
				
				\node at (9,3.5) { $q_1$};
			\end{scope}
			
	\end{tikzpicture} }
	\caption{The strip $[0,4\delta] \times \ell_1 $ in $\FQuad^\mathbb{T}(\mathbf{S}_\Delta)$}
	\label{hexagoninquad1}
\end{figure}


==> 3_Paper_S/Pictures/fig_hexagon2.tex <==
\begin{figure}[ht]\centering \makebox[\textwidth][c]{
		\begin{tikzpicture}[scale=.375]
			\begin{scope}[shift={(-4cm,0cm)}]
				%zeroes coordinates
				
				\coordinate (C) at (1.75,4.375); 
				
				\coordinate (B) at ($(C) + (311:1)$);
				
				\coordinate (A) at ($(C) + (341:5.5)$); 
				
				\coordinate (D) at ($(A) + (131:1)$);
				
				\input{3_Paper_S/Pictures/metric_hexa_1}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				
				\draw [->] (9.25,4) to [in=150,out=30] (10.25, 4);
				\node at (9.75,4.5) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (9.75,3.5) {\tiny $\infty$ \text{wall-}};
				\node at (9.75,3) {\tiny \text{crossings}};
				
				\draw [->] (4,1.5) to (4,0);
				\node at (2.5,1) {\tiny \text{inside}};
				\node at (2.5,0.5) {\tiny \text{chamber}};
				
				
				\node at (7,3) {\tiny $\alpha_2$};
				\node at (2.7,4) {\tiny $\alpha_2$};
				
				
			\end{scope}
			\begin{scope}[shift={(7cm,0cm)}]
				%zeroes coordinates
				\coordinate (C) at (6,4.75); %B
				
				\coordinate (B) at ($(C) + (-15:1)$); %A
				
				\coordinate (D) at ($(B) + (195:5.5)$); %B
				
				\coordinate (A) at ($(D) + (-15:1)$); %A
				
				
				\input{3_Paper_S/Pictures/metric_hexa_2}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				
				\draw [->] (9.25,4) to [in=150,out=30] (10.25, 4);
				\node at (9.75,4.5) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (9.75,3.5) {\tiny $1$ \text{wall-}};
				\node at (9.75,3) {\tiny \text{crossing}};
				
				\draw [->] (4,1) to (4,-0.5);
				
				\node at (5,3.5) {\tiny $\alpha_1$};
				\node at (6.75,5) {\tiny $\alpha_2$};
				\node at (2,2.5) {\tiny $\alpha_2$};
				
				
			\end{scope}
			\begin{scope}[shift={(19cm,0.5cm)}]
				%zeroes coordinates
				
				\coordinate (C) at (7,6.25); %A
				
				\coordinate (B) at ($(C) + (225:4)$); %A
				
				\coordinate (D) at ($(B) + (195:0.8)$); %B
				
				\coordinate (A) at ($(D) + (225:4)$); %A
				
				%rays
				
				\foreach \P in {A,B,C,D} {
					\draw[thick] ($(\P -| -1,0) $) -- ($(\P -| 9.5,0) $);
				}
				
				
				%round rays
				
				\draw[thick] (C) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
				\coordinate (X) at ( $(C) + (-0.5,0.25)$ );
				\draw[thick] (X) -- ($(X -| -1,0) $) ; 
				
				
				\draw[thick] (B) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.15cm] ;
				\coordinate (X) at ( $(B) + (0.5,-0.15)$ );
				\draw[thick] (X) -- ($(X -| 9.5,0) $) ; 
				
				
				\draw[thick] (D) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.15cm] ;
				\coordinate (X) at ( $(D) + (-0.5,0.15)$ );
				\draw[thick] (X) -- ($(X -| -1,0) $) ; 
				
				\draw[thick] (A) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.25cm] ;
				\coordinate (X) at ( $(A) + (0.5,-0.25)$ );
				\draw[thick] (X) -- ($(X -| 9.5,0) $) ;
				
				%saddles
				
				\draw[red] (B) -- (C);
				
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				
				\draw[red] (A) -- (D);
				
				%\node[left, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
				
				\draw[red] (D) -- (B);
				
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				
				\path[fill=black,opacity=0.2]
				(C) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] -- ( $(C) + (-0.5,0)$ );
				\coordinate (X) at ( $(C) + (-0.5,0.25)$ );
				\fill[black,opacity=0.2] ( $(C) + (-0.5,0)$ ) rectangle ($(X -| -1,0) $);
				
				\path[fill=black,opacity=0.2]
				(B) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.15cm] -- ( $(B) + (0.5,0)$ );
				\coordinate (X) at ( $(B) + (0.5,-0.15)$ );
				\fill[black,opacity=0.2] ( $(B) + (0.5,0)$ ) rectangle ($(X -| 9.5,0) $);
				
				\path[fill=black,opacity=0.2]
				(D) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.15cm] -- ( $(D) + (-0.5,0)$ );
				\coordinate (X) at ( $(D) + (-0.5,0.15)$ );
				\fill[black,opacity=0.2] ( $(D) + (-0.5,0)$ ) rectangle ($(X -| -1,0) $);
				
				\path[fill=black,opacity=0.2]
				(A) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.25cm] -- ( $(A) + (0.5,0)$ );
				\coordinate (X) at ( $(A) + (0.5,-0.25)$ );
				\fill[black,opacity=0.2] ( $(A) + (0.5,0)$ ) rectangle ($(X -| 9.5,0) $);
				
				\draw[red, thick,fill=white](A)circle(0.22);
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](C)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				
				\draw [->] (4,-0.5) to (4,-1.5);
				\node at (4.5,-1) {$\ell_2$};
				\node at (2.5,-0.5) {\tiny \text{inside}};
				\node at (2.5,-1) {\tiny \text{chamber}};
				
				\node at (3.8,3.8) {\tiny $\alpha_1$};
				\node at (6.5,5) {\tiny $\alpha_2$};
				\node at (1.4,1.75) {\tiny $\alpha_2$};
				
				\node at (10,3.5) { $q_2$};
			\end{scope}
			
		
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%new row%%%
			
			\begin{scope}[shift={(-4cm,-7cm)}]
				%zeroes coordinates
				
				
				\coordinate (C) at (1.25,6.25); %A
				
				\coordinate (B) at ($(C) + (345:1)$); %A
				
				\coordinate (D) at ($(B) + (315:5.5)$); %B
				
				\coordinate (A) at ($(D) + (345:1)$); %A
				
				
				\input{3_Paper_S/Pictures/metric_hexa_1}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				
				
				\draw [->] (9.25,4.5) to [in=150,out=30] (10.25, 4.5);
				\node at (9.75,5) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (9.75,4) {\tiny $1$ \text{wall-}};
				\node at (9.75,3.5) {\tiny \text{crossing}};
				
				\node at (3.8,4) {\tiny $\alpha_1$};
				\node at (7,2.5) {\tiny $\alpha_2$};
				\node at (1.5,5.5) {\tiny $\alpha_2$};
				
			\end{scope}
			
			\begin{scope}[shift={(7cm,-6.5cm)}]
				%zeroes coordinates
				
				\coordinate (C) at (1.5,4.5); 
				
				\coordinate (B) at ($(C) + (195:1)$); 
				
				\coordinate (A) at ($(C) + (345:5.5)$); 
				
				\coordinate (D) at ($(A) + (15:1)$); 
				
				\input{3_Paper_S/Pictures/metric_hexa_2}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				
				
				\draw [->] (9.5,3.5) to [in=150,out=30] (10.5, 3.5);
				\node at (10,4) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (10,3) {\tiny $1$ \text{wall-}};
				\node at (10,2.5) {\tiny \text{crossing}};
			\end{scope}
			
			\begin{scope}[shift={(20.25cm,-6.25cm)}]
				%zeroes coordinates
				
				\coordinate (C) at (9,4.375); %A
				
				\coordinate (B) at ($(C) + (195:5)$); 
				
				\coordinate (D) at ($(B) + (225:1)$); 
				
				\coordinate (A) at ($(D) + (195:5)$); 
				
				%rays
				
				\foreach \P in {A,B,C,D} {
					\draw[thick] ($(\P -| -1.75,0) $) -- ($(\P -| 9.5,0) $);
				}
				
				
				%round rays
				
				\draw[thick] (C) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
				\coordinate (X) at ( $(C) + (-0.5,0.25)$ );
				\draw[thick] (X) -- ($(X -| -1.75,0) $) ; 
				
				
				\draw[thick] (B) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.15cm] ;
				\coordinate (X) at ( $(B) + (0.5,-0.15)$ );
				\draw[thick] (X) -- ($(X -| 9.5,0) $) ; 
				
				
				\draw[thick] (D) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.15cm] ;
				\coordinate (X) at ( $(D) + (-0.5,0.15)$ );
				\draw[thick] (X) -- ($(X -| -1.75,0) $) ; 
				
				\draw[thick] (A) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.25cm] ;
				\coordinate (X) at ( $(A) + (0.5,-0.25)$ );
				\draw[thick] (X) -- ($(X -| 9.5,0) $) ;
				
				%saddles
				
				\draw[red] (B) -- (C);
				
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				
				\draw[red] (A) -- (D);
				
				%\node[left, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
				
				\draw[red] (D) -- (B);
				
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				
				\path[fill=black,opacity=0.2]
				(C) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] -- ( $(C) + (-0.5,0)$ );
				\coordinate (X) at ( $(C) + (-0.5,0.25)$ );
				\fill[black,opacity=0.2] ( $(C) + (-0.5,0)$ ) rectangle ($(X -| -1.75,0) $);
				
				\path[fill=black,opacity=0.2]
				(B) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.15cm] -- ( $(B) + (0.5,0)$ );
				\coordinate (X) at ( $(B) + (0.5,-0.15)$ );
				\fill[black,opacity=0.2] ( $(B) + (0.5,0)$ ) rectangle ($(X -| 9.5,0) $);
				
				\path[fill=black,opacity=0.2]
				(D) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.15cm] -- ( $(D) + (-0.5,0)$ );
				\coordinate (X) at ( $(D) + (-0.5,0.15)$ );
				\fill[black,opacity=0.2] ( $(D) + (-0.5,0)$ ) rectangle ($(X -| -1.75,0) $);
				
				\path[fill=black,opacity=0.2]
				(A) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.25cm] -- ( $(A) + (0.5,0)$ );
				\coordinate (X) at ( $(A) + (0.5,-0.25)$ );
				\fill[black,opacity=0.2] ( $(A) + (0.5,0)$ ) rectangle ($(X -| 9.5,0) $);
				
				\draw[red, thick,fill=white](A)circle(0.22);
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](C)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				
				\node at (3.6,2.8) {\tiny $\alpha_1$};
				\node at (7,4) {\tiny $\alpha_2$};
				\node at (-0.5,1.7) {\tiny $\alpha_2$};
			\end{scope}
			
	\end{tikzpicture} }
	\caption{The strip $[-4\delta,0] \times \ell_2 $ in $\FQuad^\mathbb{T}(\mathbf{S}_\Delta)$}\label{hexagoninquad2}
\end{figure}


==> 3_Paper_S/Pictures/fig_hexagon3.tex <==
\begin{figure}[ht]\centering \makebox[\textwidth][c]{
		\begin{tikzpicture}[scale=.4]
			\begin{scope}[shift={(-3cm,0cm)}]
				%zeroes coordinates
				\coordinate (C) at (1.5,4.5); 
				
				\coordinate (B) at ($(C) + (195:1)$); 
				
				\coordinate (A) at ($(C) + (345:5.5)$); 
				
				\coordinate (D) at ($(A) + (15:1)$); 
		
				
				\input{3_Paper_S/Pictures/metric_hexa_1}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				
				\draw [->] (9.25,4) to [in=150,out=30] (10.25, 4);
				\node at (9.75,4.5) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (9.75,3.5) {\tiny $\infty$ \text{wall-}};
				\node at (9.75,3) {\tiny \text{crossings}};
				
				\draw [->] (4,1.5) to (4,-0.5);
				\node at (2.5,0.75) {\tiny \text{inside}};
				\node at (2.5,0.25) {\tiny \text{chamber}};
				
			\end{scope}
			\begin{scope}[shift={(8cm,0cm)}]
				%zeroes coordinates
				\coordinate (C) at (7.75,5); %B
				
				\coordinate (B) at ($(C) + (225:1)$); %A
				
				\coordinate (D) at ($(B) + (195:5.5)$); %B
				
				\coordinate (A) at ($(D) + (225:1)$); %A
				
				\input{3_Paper_S/Pictures/metric_hexa_2}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				
				\draw [->] (4,1.5) to (4,-0.5);
				\node at (4.5,0.5) {$\ell_1$};
				\node at (2.75,0.75) {\tiny \text{inside}};
				\node at (2.5,0.25) {\tiny \text{chamber}}; 
				
				\node at (4.5,3.2) {\tiny $\alpha_1$};
				\node at (6.5,4.7) {\tiny $\alpha_2$};
				\node at (2.5,2.5) {\tiny $\alpha_2$};
				
				\node at (9,3.5) { $q_1$};
			\end{scope}
		
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%new row%%%
			
			\begin{scope}[shift={(-3cm,-6.5cm)}]
				%zeroes coordinates
				
				\coordinate (C) at (1.75,4.375); 
				
				\coordinate (B) at ($(C) + (311:1)$);
				
				\coordinate (A) at ($(C) + (341:5.5)$); 
				
				\coordinate (D) at ($(A) + (131:1)$);
				
				\input{3_Paper_S/Pictures/metric_hexa_1}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				
				\draw [->] (9.25,4) to [in=150,out=30] (10.25, 4);
				\node at (9.75,4.5) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (9.75,3.5) {\tiny $\infty$ \text{wall-}};
				\node at (9.75,3) {\tiny \text{crossings}};
				
				
				\node at (7,3) {\tiny $\alpha_2$};
				\node at (2.9,3.9) {\tiny $\alpha_2$};
				
			\end{scope}
			\begin{scope}[shift={(8cm,-6.5cm)}]
				%zeroes coordinates
				\coordinate (C) at (6,4.75); %B
				
				\coordinate (B) at ($(C) + (-15:1)$); %A
				
				\coordinate (D) at ($(B) + (195:5.5)$); %B
				
				\coordinate (A) at ($(D) + (-15:1)$); %A
				
				
				\input{3_Paper_S/Pictures/metric_hexa_2}
				
				\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $B$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$};
				
				\node at (5,3.5) {\tiny $\alpha_1$};
				\node at (6.75,5) {\tiny $\alpha_2$};
				\node at (2,2.5) {\tiny $\alpha_2$};
				
				\node at (9,3.75) { $q'_1$};
			\end{scope}

			
	\end{tikzpicture} }
	\caption{The strip $[-2\delta,0] \times \ell_2 $ in $\FQuad^\mathbb{T}(\mathbf{S}_\Delta)$}	\label{hexagoninquad3}
\end{figure}


==> 3_Paper_S/Pictures/fig_pentagon.tex <==
\begin{figure}[ht]\centering \makebox[\textwidth][c]{
		\begin{tikzpicture}[scale=.325]
			\begin{scope}[shift={(-3cm,0cm)}]
				%zeroes coordinates
				\coordinate (C) at (2,4.75); %C
				
				\coordinate (B) at ($(C) + (300:1.5)$); %B
				
				\coordinate (D) at ($(B) + (345:4)$); %A
				
				
				%rays
				\foreach \P in {B,C,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				%round rays
				\draw[thick] (B) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.25cm] ;
				\coordinate (X) at ( $(B) + (-0.5,-0.25)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				
				%saddles
				\draw[red] (B) -- (C);
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				\draw[red] (D) -- (B);
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				\path[fill=black,opacity=0.2]
				(B) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.25cm] -- ( $(B) + (-0.5,0)$ );
				\coordinate (X) at ( $(B) + (-0.5,-0.25)$ );
				\fill[black,opacity=0.2] ( $(B) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\fill[black,opacity=0.2] ($(D -| 0,0) $) rectangle ($(D -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(C -| 0,0) $) rectangle ($(C -| 8.5,0) + (0,0.5)$);
				
				%zeroes 
				
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](C)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				
				
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $C$};
				
				\draw [->] (9.25,4) to [in=150,out=30] (10.25, 4);
				\node at (9.75,4.5) {\tiny $\cdot e^{(\delta+\epsilon) \pi i}$};
				\node at (9.75,3.5) {\tiny $1$ \text{wall-}};
				\node at (9.75,3) {\tiny \text{crossing}};
				
								
				\draw [->] (4,1.5) to (4,-0.5);
				\node at (4.5,0.5) {$\ell$};
				\node at (2.5,0.75) {\tiny \text{inside}};
				\node at (2.5,0.25) {\tiny \text{chamber}};
				
			\end{scope}
			\begin{scope}[shift={(8cm,0cm)}]
				%%zeroes coordinates
				\coordinate (C) at (1,3.75); %C
				
				\coordinate (B) at ($(C) + (322:1.5)$); %B
				
				\coordinate (D) at ($(B) + (7:4)$); %A
				
				
				%rays
				\foreach \P in {B,C,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				
				
				%round rays
				\draw[thick] (D) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.15cm] ;
				\coordinate (X) at ( $(D) + (0.5,-0.15)$ );
				\draw[thick] (X) -- ($(X -| 8.5,0) $) ; 
				
				%saddles
				\draw[red] (D) -- (C);
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				\draw[red] (D) -- (B);
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				\path[fill=black,opacity=0.2]
				(D) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.15cm] -- ( $(D) + (0.5,0)$ );
				\coordinate (X) at ( $(D) + (0.5,-0.15)$ );
				\fill[black,opacity=0.2] ( $(D) + (0.5,0)$ ) rectangle ($(X -| 8.5,0) $);
				
				\fill[black,opacity=0.2] ($(B -| 0,0) $) rectangle ($(B -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(C -| 0,0) $) rectangle ($(C -| 8.5,0) + (0,0.5)$);
				
				%zeroes 
				
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](C)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				
				
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $C$};
				
				\draw [->] (9.25,4) to [in=150,out=30] (10.25, 4);
				\node at (9.75,4.5) {\tiny $\cdot e^{(\delta-\epsilon) \pi i}$};
				\node at (9.75,3.5) {\tiny $1$ \text{wall-}};
				\node at (9.75,3) {\tiny \text{crossing}};
				
				
			\end{scope}
		
			\begin{scope}[shift={(19cm,1.5cm)}]
				%%zeroes coordinates
				\coordinate (C) at (1.5,2); %C
				
				\coordinate (B) at ($(C) + (330:1.5)$); %B
				
				\coordinate (D) at ($(B) + (15:4)$); %A
				
				
				%rays
				\foreach \P in {B,C,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				%round rays
				\draw[thick] (C) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.15cm] ;
				\coordinate (X) at ( $(C) + (-0.5,-0.15)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				
				%saddles
				\draw[red] (B) -- (C);
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				\draw[red] (D) -- (C);
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				\path[fill=black,opacity=0.2]
				(C) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.15cm] -- ( $(C) + (-0.5,0)$ );
				\coordinate (X) at ( $(C) + (-0.5,-0.15)$ );
				\fill[black,opacity=0.2] ( $(C) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\fill[black,opacity=0.2] ($(B -| 0,0) $) rectangle ($(B -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(D -| 0,0) $) rectangle ($(D -| 8.5,0) + (0,0.5)$);
				
				%zeroes 
				
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](C)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				
				
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $C$};
				
				\draw [->] (9.25,2.5) to [in=150,out=30] (10.25, 2.5);
				\node at (9.75,3) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (9.75,2) {\tiny $1$ \text{wall-}};
				\node at (9.75,1.5) {\tiny \text{crossing}};
			\end{scope}
				
			\begin{scope}[shift={(30cm,1cm)}]
				%%zeroes coordinates
				\coordinate (C) at (3,1); %C
				
				\coordinate (B) at ($(C) + (10:1.5)$); %B
				
				\coordinate (D) at ($(B) + (55:4)$); %A
				
				
				%rays
				\foreach \P in {B,C,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				%round rays
				\draw[thick] (B) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
				\coordinate (X) at ( $(B) + (-0.5,0.25)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				
				%saddles
				\draw[red] (B) -- (C);
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				\draw[red] (D) -- (B);
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				\path[fill=black,opacity=0.2]
				(B) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] -- ( $(B) + (-0.5,0)$ );
				\coordinate (X) at ( $(B) + (-0.5,0.25)$ );
				\fill[black,opacity=0.2] ( $(B) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\fill[black,opacity=0.2] ($(C -| 0,0) $) rectangle ($(C -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(D -| 0,0) $) rectangle ($(D -| 8.5,0) + (0,0.5)$);
				
				%zeroes 
				
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](C)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				
				
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $C$};
				
				\draw [->] (4,0.5) to (4,-1.5);
				\node at (2.5,-0.25) {\tiny \text{inside}};
				\node at (2.5,-0.75) {\tiny \text{chamber}};
			\end{scope}
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\begin{scope}[shift={(-3cm,-6.5cm)}]
				%zeroes coordinates
				\coordinate (C) at (2.25,4.875); %C
				
				\coordinate (B) at ($(C) + (345:1.5)$);
				
				\coordinate (D) at ($(B) + (300:4)$); 
				
				
				%rays
				\foreach \P in {B,C,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				%round rays
				\draw[thick] (B) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.25cm] ;
				\coordinate (X) at ( $(B) + (-0.5,-0.25)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				
				%saddles
				\draw[red] (B) -- (C);
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				\draw[red] (D) -- (B);
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				\path[fill=black,opacity=0.2]
				(B) arc [start angle=0, end angle=-90, x radius=0.5cm, y radius =0.25cm] -- ( $(B) + (-0.5,0)$ );
				\coordinate (X) at ( $(B) + (-0.5,-0.25)$ );
				\fill[black,opacity=0.2] ( $(B) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
			
				\fill[black,opacity=0.2] ($(D -| 0,0) $) rectangle ($(D -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(C -| 0,0) $) rectangle ($(C -| 8.5,0) + (0,0.5)$);
				
				%zeroes 
				
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](C)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				
				
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $C$};
				
				\draw [->] (10.25,4) to [in=175,out=5] (15.25, 4);
				\node at (12.75,4.5) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (12.75,3.5) {\tiny $1$ \text{wall-}};
				\node at (12.75,3) {\tiny \text{crossing}};

				
			\end{scope}
			\begin{scope}[shift={(14cm,-5cm)}]
				
				%zeroes coordinates
				\coordinate (C) at (2,3); %C
				
				\coordinate (B) at ($(C) + (15:1.5)$);
				
				\coordinate (D) at ($(B) + (330:4)$); 
				
				
				%rays
				\foreach \P in {B,C,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				%round rays
				\draw[thick] (C) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.15cm] ;
				\coordinate (X) at ( $(C) + (-0.5,0.15)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				
				%saddles
				\draw[red] (B) -- (C);
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				\draw[red] (D) -- (B);
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				\path[fill=black,opacity=0.2]
				(C) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.15cm] -- ( $(C) + (-0.5,0)$ );
				\coordinate (X) at ( $(C) + (-0.5,0.15)$ );
				\fill[black,opacity=0.2] ( $(C) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\fill[black,opacity=0.2] ($(D -| 0,0) $) rectangle ($(D -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(B -| 0,0) $) rectangle ($(B -| 8.5,0) + (0,0.5)$);
				
				%zeroes 
				
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](C)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				
				
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $C$};
				
				\draw [->] (10.25,2.5) to [in=175,out=5] (15.25, 2.5);
				\node at (12.75,3.) {\tiny $\cdot e^{2\delta \pi i}$};
				\node at (12.75,2) {\tiny $1$ \text{wall-}};
				\node at (12.75,1.5) {\tiny \text{crossing}};
				
			\end{scope}
		
			\begin{scope}[shift={(30cm,-5cm)}]
				%zeroes coordinates
				\coordinate (C) at (1,1); %C
				
				\coordinate (B) at ($(C) + (60:1.5)$);
				
				\coordinate (D) at ($(B) + (15:4)$); 
				
				
				%rays
				\foreach \P in {B,C,D} {
					\draw[thick] ($(\P -| 0,0) $) -- ($(\P -| 8.5,0) $);
				}
				%round rays
				\draw[thick] (B) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
				\coordinate (X) at ( $(B) + (-0.5,0.25)$ );
				\draw[thick] (X) -- ($(X -| 0,0) $) ; 
				
				
				%saddles
				\draw[red] (B) -- (C);
				%\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
				\draw[red] (D) -- (B);
				%\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
				
				%slits
				\path[fill=black,opacity=0.2]
				(B) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] -- ( $(B) + (-0.5,0)$ );
				\coordinate (X) at ( $(B) + (-0.5,0.25)$ );
				\fill[black,opacity=0.2] ( $(B) + (-0.5,0)$ ) rectangle ($(X -| 0,0) $);
				
				\fill[black,opacity=0.2] ($(C -| 0,0) $) rectangle ($(C -| 8.5,0) + (0,-0.5)$);
				
				\fill[black,opacity=0.2] ($(D -| 0,0) $) rectangle ($(D -| 8.5,0) + (0,0.5)$);
				
				%zeroes 
				
				\draw[red, thick,fill=white](B)circle(0.22);
				\draw[red, thick,fill=white](C)circle(0.22);
				\draw[red, thick,fill=white](D)circle(0.22);
				
				
				\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
				\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
				\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $C$};
				
				
			\end{scope}

			
			
	\end{tikzpicture} }
	\caption{The strip $\ell \times [0,2\delta] $ in $\FQuad^\mathbb{T}(\mathbf{S}_\Delta)$}\label{pentagoninquad}
\end{figure}


==> 3_Paper_S/Pictures/forwardflip.tex <==
\begin{tikzpicture}[scale=.3]
	\coordinate (A) at (1,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw[thick] (P45) -- (P135);
	\draw[thick] (P225) -- (P315);
	\draw[thick] (P135) -- (P225);
	\draw[thick] (P315) -- (P45);
	
	\draw[Emerald] (P225) -- (P45);
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (6.5,0)$);
	\node at ($(A) + (5,-0.5)$) {\tiny in $\mathbf{S}_\Delta$}; 
	
	\node (kreis) at ($(A) + (-1,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (1,-1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw [->] ($(A) + (0,-3.5)$) to  ($(A) + (0,-5)$);
	\node at ($(A) + (-0.5,-4.25)$) {\tiny $F$}; 
	
	\node at ($(A) + (1,1.5)$) {\small $\gamma$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (12,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw[thick] (P45) -- (P135);
	\draw[thick] (P225) -- (P315);
	\draw[thick] (P135) -- (P225);
	\draw[thick] (P315) -- (P45);
	
	\draw[Emerald] (P135) to[in=45,out=0, looseness=1.8] (A) to[in=180,out=225, looseness=1.8] (P315);
	
	\node (kreis) at ($(A) + (-1,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (1,-1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw [->] ($(A) + (0,-3.5)$) to  ($(A) + (0,-5)$);
	\node at ($(A) + (0.5,-4.25)$) {\tiny $F$}; 
	
	\node at ($(A) + (1.6,1.5)$) {\small $\gamma^\#$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-7.5);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw[thick] (P45) -- (P135);
	\draw[thick] (P225) -- (P315);
	\draw[thick] (P135) -- (P225);
	\draw[thick] (P315) -- (P45);
	
	\draw (P225) -- (P45);
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (6.5,0)$);
	\node at ($(A) + (5,-0.5)$) {\tiny in $\mathbf{S}$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (12,-7.5);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw[thick] (P45) -- (P135);
	\draw[thick] (P225) -- (P315);
	\draw[thick] (P135) -- (P225);
	\draw[thick] (P315) -- (P45);
	
	\draw (P135) -- (P315);
	
	

	
\end{tikzpicture}

==> 3_Paper_S/Pictures/gen_hex1_relation.tex <==
\begin{tikzpicture}[scale=.175]
	\coordinate (A) at (0,0);
	\foreach \y in {0,2,4}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	\draw[line width=3pt, green, opacity=0.5] (R2) -- (R0);
	\draw[thick] (R4) -- (R2);
	
	\fill ($(A) + (-0.5,5)$) circle (1mm);
	\fill ($(A) + (0,5)$) circle (1mm);
	\fill ($(A) + (0.5,5)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw (L4) -- (L2);
	\draw (R2) -- (R0);
	\draw (L2) -- (R2);
	
	\draw[->] ($(A)+(-4,1)$) -- ($(A)+(-6,0)$);
	\node at ($(A) + (-5,1.5)$) {$y$}; 
	
	\draw[->] ($(A)+(4,2)$) -- ($(A)+(6,2)$);
	\node at ($(A) + (5,3)$) {$x$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,0);
	
	\foreach \y in {0,2,4}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	\draw[line width=3pt, green, opacity=0.5] (R2) -- (R0);
	\draw[thick] (R4) -- (R2);
	
	\fill ($(A) + (-0.5,5)$) circle (1mm);
	\fill ($(A) + (0,5)$) circle (1mm);
	\fill ($(A) + (0.5,5)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw (L4) -- (L2);
	\draw (R2) -- (R0);
	\draw (L0) -- (R4);
	
	\draw[->] ($(A)+(4,1)$) -- ($(A)+(6,0)$);
	\node at ($(A) + (5,1.5)$) {$y$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-8,-5.75);
	\foreach \y in {0,2,4}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	\draw[line width=3pt, green, opacity=0.5] (R2) -- (R0);
	\draw[thick] (R4) -- (R2);
	
	\fill ($(A) + (-0.5,5)$) circle (1mm);
	\fill ($(A) + (0,5)$) circle (1mm);
	\fill ($(A) + (0.5,5)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw ($(L4) - (0,1)$) to (R2);
	\draw (L2) to ($(R0) + (0,1)$);
	
	\draw (L2) -- (R2);
	
	\draw[->] ($(A)+(2,-2)$) -- ($(A)+(4,-3)$);
	\node at ($(A) + (2.5,-3.5)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (18,-5.75);
	\foreach \y in {0,2,4}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	\draw[line width=3pt, green, opacity=0.5] (R2) -- (R0);
	\draw[thick] (R4) -- (R2);
	
	\fill ($(A) + (-0.5,5)$) circle (1mm);
	\fill ($(A) + (0,5)$) circle (1mm);
	\fill ($(A) + (0.5,5)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw (L0) -- (R4);
	
	\draw ($(L4) - (0,1)$) to[out=315, in=45, looseness=1.5] (L0);
	\draw (R4) to[out=225, in=135,looseness=1.5] ($(R0) + (0,1)$);
	
	\draw[->] ($(A)+(-2,-2)$) -- ($(A)+(-4,-3)$);
	\node at ($(A) + (-2.5,-3.5)$) {$y$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (0,-11.5);
	\foreach \y in {0,2,4}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	\draw[line width=3pt, green, opacity=0.5] (R2) -- (R0);
	\draw[thick] (R4) -- (R2);
	
	\fill ($(A) + (-0.5,5)$) circle (1mm);
	\fill ($(A) + (0,5)$) circle (1mm);
	\fill ($(A) + (0.5,5)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw ($(L4) - (0,1)$) to (R4);
	\draw (L0) to ($(R0) + (0,1)$);
	
	\draw (L2) -- (R2);
	
	\draw[->] ($(A)+(4,2)$) -- ($(A)+(6,2)$);
	\node at ($(A) + (5,1)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-11.5);
	\foreach \y in {0,2,4}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	\draw[line width=3pt, green, opacity=0.5] (R2) -- (R0);
	\draw[thick] (R4) -- (R2);
	
	\fill ($(A) + (-0.5,5)$) circle (1mm);
	\fill ($(A) + (0,5)$) circle (1mm);
	\fill ($(A) + (0.5,5)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	\draw ($(L4) - (0,1)$) to (R4);
	\draw (L0) to ($(R0) + (0,1)$);
	
	\draw (L0) -- (R4);
	
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/gen_hex1_relation_deco.tex <==
\begin{tikzpicture}[scale=.175]
	\coordinate (A) at (0,0);
	\foreach \y in {0,2,4}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	\draw[line width=3pt, green, opacity=0.5] (R2) -- (R0);
	\draw[thick] (R4) -- (R2);
	
	\fill ($(A) + (-0.5,5)$) circle (1mm);
	\fill ($(A) + (0,5)$) circle (1mm);
	\fill ($(A) + (0.5,5)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] (L4) -- (L2);
	\draw[Emerald] (R2) -- (R0);
	\draw[Emerald] (L2) -- (R2);
	
	\node (kreis) at ($(A) + (0,3)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw[->] ($(A)+(-4,1)$) -- ($(A)+(-6,0)$);
	\node at ($(A) + (-5,1.5)$) {$y$}; 
	
	\draw[->] ($(A)+(4,2)$) -- ($(A)+(6,2)$);
	\node at ($(A) + (5,3)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,0);
	
	\foreach \y in {0,2,4}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	\draw[line width=3pt, green, opacity=0.5] (R2) -- (R0);
	\draw[thick] (R4) -- (R2);
	
	\fill ($(A) + (-0.5,5)$) circle (1mm);
	\fill ($(A) + (0,5)$) circle (1mm);
	\fill ($(A) + (0.5,5)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] (L4) -- (L2);
	\draw[Emerald] (R2) -- (R0);
	\draw[Emerald] (L0) -- (R4);
	
	\node (kreis) at ($(A) + (0,3)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw[->] ($(A)+(4,1)$) -- ($(A)+(6,0)$);
	\node at ($(A) + (5,1.5)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-8,-5.75);
	\foreach \y in {0,2,4}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	\draw[line width=3pt, green, opacity=0.5] (R2) -- (R0);
	\draw[thick] (R4) -- (R2);
	
	\fill ($(A) + (-0.5,5)$) circle (1mm);
	\fill ($(A) + (0,5)$) circle (1mm);
	\fill ($(A) + (0.5,5)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] ($(L4) - (0,1)$) to[out=340, in=170, looseness=1] (R2);
	\draw[Emerald] (L2) to[out=350, in=160,looseness=1] ($(R0) + (0,1)$);
	
	\draw[Emerald] (L2) -- (R2);
	
	\node (kreis) at ($(A) + (0,3)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw[->] ($(A)+(2,-2)$) -- ($(A)+(4,-3)$);
	\node at ($(A) + (2.5,-3.5)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (18,-5.75);
	\foreach \y in {0,2,4}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	\draw[line width=3pt, green, opacity=0.5] (R2) -- (R0);
	\draw[thick] (R4) -- (R2);
	
	\fill ($(A) + (-0.5,5)$) circle (1mm);
	\fill ($(A) + (0,5)$) circle (1mm);
	\fill ($(A) + (0.5,5)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] (L0) -- (R4);
	
	\draw[Emerald] ($(L4) - (0,1)$) to[out=315, in=45, looseness=1.5] (L0);
	\draw[Emerald] (R4) to[out=225, in=135,looseness=1.5] ($(R0) + (0,1)$);
	
	\node (kreis) at ($(A) + (0,3)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw[->] ($(A)+(-2,-2)$) -- ($(A)+(-4,-3)$);
	\node at ($(A) + (-2.5,-3.5)$) {$y$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (0,-11.5);
	\foreach \y in {0,2,4}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	\draw[line width=3pt, green, opacity=0.5] (R2) -- (R0);
	\draw[thick] (R4) -- (R2);
	
	\fill ($(A) + (-0.5,5)$) circle (1mm);
	\fill ($(A) + (0,5)$) circle (1mm);
	\fill ($(A) + (0.5,5)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] ($(L4) - (0,1)$) to[out=340, in=210, looseness=1.5] (R4);
	\draw[Emerald] (L0) to[out=30, in=160,looseness=1.5] ($(R0) + (0,1)$);
	
	\draw[Emerald] (L2) -- (R2);
	
	\node (kreis) at ($(A) + (0,3)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw[->] ($(A)+(4,2)$) -- ($(A)+(6,2)$);
	\node at ($(A) + (5,1)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-11.5);
	\foreach \y in {0,2,4}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	\draw[line width=3pt, green, opacity=0.5] (R2) -- (R0);
	\draw[thick] (R4) -- (R2);
	
	\fill ($(A) + (-0.5,5)$) circle (1mm);
	\fill ($(A) + (0,5)$) circle (1mm);
	\fill ($(A) + (0.5,5)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	\draw[Emerald] ($(L4) - (0,1)$) to[out=340, in=210, looseness=1.5] (R4);
	\draw[Emerald] (L0) to[out=30, in=160,looseness=1.5] ($(R0) + (0,1)$);
	
	\draw[Emerald] (L0) -- (R4);
	
	\node (kreis) at ($(A) + (0,3)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,1)$) [draw, circle, red, inner sep=0.75pt] {};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/gen_hex2_relation.tex <==
\begin{tikzpicture}[scale=.175]
	\coordinate (A) at (0,0);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	

	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw (L4) -- (L2);
	\draw (R4) -- (R2);
	\draw (L2) -- (R6);

	
	\draw[->] ($(A)+(4,3)$) -- ($(A)+(6,3)$);
	\node at ($(A) + (5,4)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,0);
	
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	\draw ($(L2)+(0,1)$) to (R6);
	\draw (R6) to[out=220, in=190, looseness=2] ($(R4)+(0,-1)$);
	
	\draw (L2) -- (R6);
	
	
	\draw[->] ($(A)+(4,3)$) -- ($(A)+(6,2)$);
	\node at ($(A) + (5,4)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-8,-5.75);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw (L4) -- (L2);
	\draw (R4) -- (R2);
	\draw (L4) -- (R4);
	
	\draw[->] ($(A)+(2,-2)$) -- ($(A)+(4,-3)$);
	\node at ($(A) + (3,-4)$) {$y$}; 
	
	\draw[->] ($(A)+(2,8)$) -- ($(A)+(4,9)$);
	\node at ($(A) + (3,10)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (18,-5.75);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	\draw ($(L2)+(0,1)$) to (R6);
	\draw (R6) to[out=220, in=190, looseness=2] ($(R4)+(0,-1)$);
	\draw (R6) to[out=210, in=190, looseness=2] ($(R4)+(0,-1.5)$);
	\draw ($(L2)+(0,0.5)$) to[out=10, in=45, looseness=1.5] (L0);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (0,-11.5);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw ($(L2)+(0,1)$) to[out=340, in=45, looseness=2] (L0);
	\draw (L4) -- ($(R2)+(0,1)$);
	
	
	\draw (L4) -- (R4);
	
	\draw[->] ($(A)+(4,3)$) -- ($(A)+(6,3)$);
	\node at ($(A) + (5,2)$) {$y$}; 
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-11.5);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw ($(L2)+(0,1)$) to[out=340, in=45, looseness=2] (L0);
	\draw (L4) -- ($(R2)+(0,1)$);
	
	\draw (R6) to[out=210, in=180, looseness=2] ($(R4)+(0,-0.5)$);
	\draw ($(L2)+(0,1.5)$) to[out=0, in=30, looseness=2] (L0);
	
	\draw[->] ($(A)+(4,3)$) -- ($(A)+(6,4)$);
	\node at ($(A) + (5,2)$) {$y$}; 
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/gen_hex2_relation_deco.tex <==
\begin{tikzpicture}[scale=.175]
	\coordinate (A) at (0,0);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	

	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] (L4) -- (L2);
	\draw[Emerald] (R4) -- (R2);
	\draw[Emerald] (L2) -- (R6);
	
	\node (kreis) at ($(A) + (0,5.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,2.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw[->] ($(A)+(4,3)$) -- ($(A)+(6,3)$);
	\node at ($(A) + (5,4)$) {$x$}; 
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,0);
	
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	\draw[Emerald] ($(L2)+(0,1)$) to (R6);
	\draw[Emerald] (R6) to[out=220, in=190, looseness=2] ($(R4)+(0,-1)$);
	
	\draw[Emerald] (L2) -- (R6);
	
	\node (kreis) at ($(A) + (0,5.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,2.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw[->] ($(A)+(4,3)$) -- ($(A)+(6,2)$);
	\node at ($(A) + (5,4)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-8,-5.75);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] (L4) -- (L2);
	\draw[Emerald] (R4) -- (R2);
	\draw[Emerald] (L4) -- (R4);
	
	\node (kreis) at ($(A) + (0,5.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,2.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw[->] ($(A)+(2,-2)$) -- ($(A)+(4,-3)$);
	\node at ($(A) + (3,-4)$) {$y$}; 
	
	\draw[->] ($(A)+(2,8)$) -- ($(A)+(4,9)$);
	\node at ($(A) + (3,10)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (18,-5.75);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	\draw[Emerald] ($(L2)+(0,1)$) to (R6);
	\draw[Emerald] (R6) to[out=220, in=190, looseness=2] ($(R4)+(0,-1)$);
	\draw[Emerald] (R6) to[out=210, in=190, looseness=2] ($(R4)+(0,-1.5)$);
	\draw[Emerald] ($(L2)+(0,0.5)$) to[out=10, in=45, looseness=1.5] (L0);
	
	
	\node (kreis) at ($(A) + (0,5.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,2.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (0,-11.5);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] ($(L2)+(0,1)$) to[out=340, in=45, looseness=2] (L0);
	\draw[Emerald] (L4) -- ($(R2)+(0,1)$);
	
	
	\draw[Emerald] (L4) -- (R4);
	
	\node (kreis) at ($(A) + (0,5.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,2.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw[->] ($(A)+(4,3)$) -- ($(A)+(6,3)$);
	\node at ($(A) + (5,2)$) {$y$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-11.5);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] ($(L2)+(0,1)$) to[out=340, in=45, looseness=2] (L0);
	\draw[Emerald] (L4) -- ($(R2)+(0,1)$);
	
	\draw[Emerald] (R6) to[out=210, in=180, looseness=2] ($(R4)+(0,-0.5)$);
	\draw[Emerald] ($(L2)+(0,1.5)$) to[out=0, in=30, looseness=2] (L0);
	
	\node (kreis) at ($(A) + (0,5.5)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,2.5)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw[->] ($(A)+(4,3)$) -- ($(A)+(6,4)$);
	\node at ($(A) + (5,2)$) {$y$}; 
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/gen_hex2_relation_deco2.tex <==
\begin{tikzpicture}[scale=.225]
	\coordinate (A) at (0,0);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	

	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] (L4) -- (L2);
	\draw[Emerald] (R4) -- (R2);
	\draw[Emerald] (L2) -- (R6);
	
	\node (kreis) at ($(A) + (0,5.5)$) [draw, circle, red, inner sep=0.5pt] {\tiny A};
	\node (kreis) at ($(A) + (0,2.5)$) [draw, circle, red, inner sep=0.5pt] {\tiny B};
	
	\draw[->] ($(A)+(4,3)$) -- ($(A)+(6,3)$);
	%\node at ($(A) + (5,4)$) {$x$}; 
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,0);
	
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	\draw[Emerald] ($(L2)+(0,1)$) to (R6);
	\draw[Emerald] (R6) to[out=220, in=190, looseness=2] ($(R4)+(0,-1)$);
	
	\draw[Emerald] (L2) -- (R6);
	
	\node (kreis) at ($(A) + (0,5.5)$) [draw, circle, red, inner sep=0.5pt] {\tiny A};
	\node (kreis) at ($(A) + (0,2.5)$) [draw, circle, red, inner sep=0.5pt] {\tiny B};
	
	\draw[->] ($(A)+(4,3)$) -- ($(A)+(6,2)$);
	%\node at ($(A) + (5,4)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-8,-5.75);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] (L4) -- (L2);
	\draw[Emerald] (R4) -- (R2);
	\draw[Emerald] (L4) -- (R4);
	
	\node (kreis) at ($(A) + (0,5.5)$) [draw, circle, red, inner sep=0.5pt] {\tiny A};
	\node (kreis) at ($(A) + (0,2.5)$) [draw, circle, red, inner sep=0.5pt] {\tiny B};
	
	\draw[->] ($(A)+(2,-2)$) -- ($(A)+(4,-3)$);
	%\node at ($(A) + (3,-4)$) {$y$}; 
	
	\draw[->] ($(A)+(2,8)$) -- ($(A)+(4,9)$);
	%\node at ($(A) + (3,10)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (18,-5.75);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	\draw[Emerald] ($(L2)+(0,1)$) to (R6);
	\draw[Emerald] (R6) to[out=220, in=190, looseness=2] ($(R4)+(0,-1)$);
	\draw[Emerald] (R6) to[out=210, in=190, looseness=2] ($(R4)+(0,-1.5)$);
	\draw[Emerald] ($(L2)+(0,0.5)$) to[out=10, in=45, looseness=1.5] (L0);
	
	
	\node (kreis) at ($(A) + (0,5.5)$) [draw, circle, red, inner sep=0.5pt] {\tiny A};
	\node (kreis) at ($(A) + (0,2.5)$) [draw, circle, red, inner sep=0.5pt] {\tiny B};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (0,-11.5);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] ($(L2)+(0,1)$) to[out=340, in=45, looseness=2] (L0);
	\draw[Emerald] (L4) -- ($(R2)+(0,1)$);
	
	
	\draw[Emerald] (L4) -- (R4);
	
	\node (kreis) at ($(A) + (0,5.5)$) [draw, circle, red, inner sep=0.5pt] {\tiny A};
	\node (kreis) at ($(A) + (0,2.5)$) [draw, circle, red, inner sep=0.5pt] {\tiny B};
	
	\draw[->] ($(A)+(4,3)$) -- ($(A)+(6,3)$);
	%\node at ($(A) + (5,2)$) {$y$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-11.5);
	\foreach \y in {0,2,4,6}{
		\coordinate (L\y) at ($(A) + (-3,\y)$);
		\fill (L\y) circle (2mm);
		\coordinate (R\y) at ($(A) + (3,\y)$);
		\fill (R\y) circle (2mm);
	}	
	
	\draw[thick] (L6) -- (L4);
	\draw[line width=3pt, green, opacity=0.5] (L4) -- (L2);
	\draw[thick] (L2) -- (L0);
	
	\draw[thick] (R6) -- (R4);
	\draw[line width=3pt, green, opacity=0.5] (R4) -- (R2);
	\draw[thick] (R2) -- (R0);
	
	\fill ($(A) + (-0.5,7)$) circle (1mm);
	\fill ($(A) + (0,7)$) circle (1mm);
	\fill ($(A) + (0.5,7)$) circle (1mm);
	\fill ($(A) + (-0.5,-1)$) circle (1mm);
	\fill ($(A) + (0,-1)$) circle (1mm);
	\fill ($(A) + (0.5,-1)$) circle (1mm);
	
	
	\draw[Emerald] ($(L2)+(0,1)$) to[out=340, in=45, looseness=2] (L0);
	\draw[Emerald] (L4) -- ($(R2)+(0,1)$);
	
	\draw[Emerald] (R6) to[out=210, in=180, looseness=2] ($(R4)+(0,-0.5)$);
	\draw[Emerald] ($(L2)+(0,1.5)$) to[out=0, in=30, looseness=2] (L0);
	
	\node (kreis) at ($(A) + (0,5.5)$) [draw, circle, red, inner sep=0.5pt] {\tiny A};
	\node (kreis) at ($(A) + (0,2.5)$) [draw, circle, red, inner sep=0.5pt] {\tiny B};
	
	\draw[->] ($(A)+(4,3)$) -- ($(A)+(6,4)$);
	%\node at ($(A) + (5,2)$) {$y$}; 
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/gen_pentagon_relation.tex <==
\begin{tikzpicture}[scale=.25]
	\coordinate (A) at (1,1);
	\foreach \ang in {0,80,120,200,240,320}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\foreach \P in {40,160,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}

	
	\draw[thick] (P80) -- (P120);
	\draw[thick] (P200) -- (P240);
	\draw[thick] (P320) -- (P0);
	
	\draw (P80) -- (P200);
	\draw (P80) -- (P320);
	
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (5.5,0)$);
	\node at ($(A) + (4.5,0.5)$) {$x$}; 
	
	\draw [->] ($(A) + (1,-3.5)$) to  ($(A) + (2.5,-5.5)$);
	\node at ($(A) + (1.25,-5)$) {$y$};
	
	%%%%%%%%%%%%%%%%%%%%%%
	
	
	\coordinate (A) at (10,1);
	\foreach \ang in {0,80,120,200,240,320}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\foreach \P in {40,160,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P80) -- (P120);
	\draw[thick] (P200) -- (P240);
	\draw[thick] (P320) -- (P0);
	
	\draw (P120) to (P240);
	
	\draw (P80) -- (P320);
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (5.5,0)$);
	\node at ($(A) + (4.5,0.5)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%
	
	
	\coordinate (A) at (19,1);
	\foreach \ang in {0,80,120,200,240,320}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\foreach \P in {40,160,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P80) -- (P120);
	\draw[thick] (P200) -- (P240);
	\draw[thick] (P320) -- (P0);
	
	\draw (P120) to (P240);
	
	\draw (P120) to  (P0);
	
	
	%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%
	
	\coordinate (A) at (5.5,-7);
	\foreach \ang in {0,80,120,200,240,320}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\foreach \P in {40,160,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P80) -- (P120);
	\draw[thick] (P200) -- (P240);
	\draw[thick] (P320) -- (P0);
	
	\draw (P80) -- (P200);
	
	\draw (P200) to (P0);
	
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (5.5,0)$);
	\node at ($(A) + (4.5,-0.5)$) {$y$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (14.5,-7);
	\foreach \ang in {0,80,120,200,240,320}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\foreach \P in {40,160,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P80) -- (P120);
	\draw[thick] (P200) -- (P240);
	\draw[thick] (P320) -- (P0);
	
	\draw (P120) to (P0);
	
	\draw (P200) to (P0);

	
	\draw [->] ($(A) + (1.5,3)$) to  ($(A) + (3,5)$);
	\node at ($(A) + (2.75,3.5)$) {$y$}; 
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/gen_pentagon_relation_deco.tex <==
\begin{tikzpicture}[scale=.25]
	\coordinate (A) at (1,1);
	\foreach \ang in {0,80,120,200,240,320}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\foreach \P in {40,160,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}

	
	\draw[thick] (P80) -- (P120);
	\draw[thick] (P200) -- (P240);
	\draw[thick] (P320) -- (P0);
	
	\draw[Emerald] (P80) -- (P200);
	\draw[Emerald] (P80) -- (P320);
	
	\node (kreis) at (A) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (-1.5,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (1.5,1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (5.5,0)$);
	\node at ($(A) + (4.5,0.5)$) {$x$}; 

	\draw [->] ($(A) + (1,-3.5)$) to  ($(A) + (2.5,-5.5)$);
	\node at ($(A) + (1.25,-5)$) {$y$};
	
	%%%%%%%%%%%%%%%%%%%%%%
	
	
	\coordinate (A) at (10,1);
	\foreach \ang in {0,80,120,200,240,320}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\foreach \P in {40,160,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P80) -- (P120);
	\draw[thick] (P200) -- (P240);
	\draw[thick] (P320) -- (P0);
	
	\draw[Emerald] (P120) to[out=290, in=126, looseness=2] (P240);
	
	\draw[Emerald] (P80) -- (P320);
	
	\node (kreis) at (A) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (-1.5,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (1.5,1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (5.5,0)$);
	\node at ($(A) + (4.5,0.5)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%
	
	
	\coordinate (A) at (19,1);
	\foreach \ang in {0,80,120,200,240,320}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\foreach \P in {40,160,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P80) -- (P120);
	\draw[thick] (P200) -- (P240);
	\draw[thick] (P320) -- (P0);
	
	\draw[Emerald] (P120) to[out=290, in=126, looseness=2] (P240);
	
	\draw[Emerald] (P120) to[out=330, in=170, looseness=2]  (P0);
	
	\node (kreis) at (A) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (-1.5,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (1.5,1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%
	
	\coordinate (A) at (5.5,-7);
	\foreach \ang in {0,80,120,200,240,320}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\foreach \P in {40,160,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P80) -- (P120);
	\draw[thick] (P200) -- (P240);
	\draw[thick] (P320) -- (P0);
	
	\draw[Emerald] (P80) -- (P200);
	
	\draw[Emerald] (P200) to[out=45, in=150, looseness=1.5] (P0);
	
	\node (kreis) at (A) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (-1.5,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (1.5,1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (5.5,0)$);
	\node at ($(A) + (4.5,-0.5)$) {$y$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (14.5,-7);
	\foreach \ang in {0,80,120,200,240,320}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	\foreach \P in {40,160,280}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P80) -- (P120);
	\draw[thick] (P200) -- (P240);
	\draw[thick] (P320) -- (P0);
	
	\draw[Emerald] (P120) to[out=330, in=160, looseness=2]  (P0);
	
	\draw[Emerald] (P200) to[out=45, in=165, looseness=1.5] (P0);
	
	\node (kreis) at (A) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (-1.5,1)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (1.5,1)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw [->] ($(A) + (1.5,3)$) to  ($(A) + (3,5)$);
	\node at ($(A) + (2.75,3.5)$) {$y$}; 
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/gen_square_relation.tex <==
\begin{tikzpicture}[scale=.3]
	\coordinate (A) at (1,1);
	\foreach \ang in {0,36,72,144,180,216,252,324}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	
	\foreach \P in {108,288,196,18}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}

	
	\draw[thick] (P36) -- (P72);
	\draw[thick] (P144) -- (P180);
	\draw[thick] (P216) -- (P252);
	\draw[thick] (P324) -- (P0);
	
	\draw (P36) -- (P144);
	\draw (P324) -- (P216);
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (6.5,0)$);
	\node at ($(A) + (5,0.5)$) {$x$};
	
	\draw [->] ($(A) + (0,-3.5)$) to  ($(A) + (0,-4.5)$);
	\node at ($(A) + (-0.5,-4)$) {$y$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%
	
	
	\coordinate (A) at (11,1);
	\foreach \ang in {0,36,72,144,180,216,252,324}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	
	\foreach \P in {108,288,196,18}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P36) -- (P72);
	\draw[thick] (P144) -- (P180);
	\draw[thick] (P216) -- (P252);
	\draw[thick] (P324) -- (P0);
	
	\draw (P36) -- (P144);
	\draw (P0) to (P252);
	
	
	\draw [->] ($(A) + (0,-3.5)$) to  ($(A) + (0,-4.5)$);
	\node at ($(A) + (0.5,-4)$) {$y$}; 
	
	%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-7);
	\foreach \ang in {0,36,72,144,180,216,252,324}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	
	\foreach \P in {108,288,196,18}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P36) -- (P72);
	\draw[thick] (P144) -- (P180);
	\draw[thick] (P216) -- (P252);
	\draw[thick] (P324) -- (P0);
	
	\draw (P180) to (P72);
	
	\draw (P324) -- (P216);
	
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (6.5,0)$);
	\node at ($(A) + (5,-0.5)$) {$x$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (11,-7);
	\foreach \ang in {0,36,72,144,180,216,252,324}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	
	\foreach \P in {108,288,196,18}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P36) -- (P72);
	\draw[thick] (P144) -- (P180);
	\draw[thick] (P216) -- (P252);
	\draw[thick] (P324) -- (P0);
	
	\draw (P180) to (P72);
	\draw (P0) to (P252);
	
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/gen_square_relation_deco.tex <==
\begin{tikzpicture}[scale=.25]
	\coordinate (A) at (1,1);
	\foreach \ang in {0,36,72,144,180,216,252,324}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	
	\foreach \P in {108,288,196,18}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}

	
	\draw[thick] (P36) -- (P72);
	\draw[thick] (P144) -- (P180);
	\draw[thick] (P216) -- (P252);
	\draw[thick] (P324) -- (P0);
	
	\draw[Emerald] (P36) -- (P144);
	\draw[Emerald] (P324) -- (P216);
	
	\node (kreis) at (A) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,2)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) - (0,2)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (6.5,0)$);
	\node at ($(A) + (5,0.5)$) {$x$};

	\draw [->] ($(A) + (0,-3.5)$) to  ($(A) + (0,-4.5)$);
	\node at ($(A) + (-0.5,-4)$) {$y$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%
	
	
	\coordinate (A) at (11,1);
	\foreach \ang in {0,36,72,144,180,216,252,324}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	
	\foreach \P in {108,288,196,18}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P36) -- (P72);
	\draw[thick] (P144) -- (P180);
	\draw[thick] (P216) -- (P252);
	\draw[thick] (P324) -- (P0);
	
	\draw[Emerald] (P36) -- (P144);
	\draw[Emerald] (P0) to[out=216, in=72, looseness=1.5] (P252);
	
	\node (kreis) at (A) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,2)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) - (0,2)$) [draw, circle, red, inner sep=0.75pt] {};
	
	\draw [->] ($(A) + (0,-3.5)$) to  ($(A) + (0,-4.5)$);
	\node at ($(A) + (0.5,-4)$) {$y$}; 
	
	%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-7);
	\foreach \ang in {0,36,72,144,180,216,252,324}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	
	\foreach \P in {108,288,196,18}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P36) -- (P72);
	\draw[thick] (P144) -- (P180);
	\draw[thick] (P216) -- (P252);
	\draw[thick] (P324) -- (P0);
	
	\draw[Emerald] (P180) to[out=72, in=270, looseness=1.5] (P72);
	
	\draw[Emerald] (P324) -- (P216);
	
	\node (kreis) at (A) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,2)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) - (0,2)$) [draw, circle, red, inner sep=0.75pt] {};
	
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (6.5,0)$);
	\node at ($(A) + (5,-0.5)$) {$x$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (11,-7);
	\foreach \ang in {0,36,72,144,180,216,252,324}{
		\coordinate (P\ang) at ($(A) + (\ang:2.5)$);
		\fill (P\ang) circle (1.5mm);
	}
	
	
	\foreach \P in {108,288,196,18}{
		% For each of the three close angles (P-5, P, P+5)
		\foreach \delta in {-7.5,0,7.5}{
			\coordinate (Q) at ($(A) + ({\P+\delta}:2.5)$);
			\fill (Q) circle (0.5mm);
		}
	}
	
	
	\draw[thick] (P36) -- (P72);
	\draw[thick] (P144) -- (P180);
	\draw[thick] (P216) -- (P252);
	\draw[thick] (P324) -- (P0);
	
	\draw[Emerald] (P180) to[out=72, in=270, looseness=1.5] (P72);
	\draw[Emerald] (P0) to[out=216, in=72, looseness=1.5] (P252);
	
	\node (kreis) at (A) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) + (0,2)$) [draw, circle, red, inner sep=0.75pt] {};
	\node (kreis) at ($(A) - (0,2)$) [draw, circle, red, inner sep=0.75pt] {};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/hexagon_relation.tex <==
\begin{tikzpicture}[scale=.3]
	\coordinate (A) at (1,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw[line width=4pt, green, opacity=0.5] (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw[line width=4pt, green, opacity=0.5] (P315) -- (P45);
	
	\draw (P135) -- (P225);
	\draw (P315) -- (P45);
	\draw (P225) -- (P45);

	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (5.5,0)$);
	\node at ($(A) + (4.5,0.5)$) {$x$}; 
	
	\draw [->] ($(A) + (-3.5,-1)$) to  ($(A) + (-5,-2)$);
	\node at ($(A) + (-4.5,-1)$) {$y$}; 
	
	\draw ($(A) + (-0.25,-5)$) to  ($(A) + (-0.25,-7)$);
	\draw ($(A) + (0.25,-5)$) to  ($(A) + (0.25,-7)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw[line width=4pt, green, opacity=0.5] (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw[line width=4pt, green, opacity=0.5] (P315) -- (P45);
	
	\draw (P135) -- (P225);
	\draw (P315) -- (P45);
	\draw (P135) -- (P315);
	
	\draw [->] ($(A) + (3.5,-1)$) to  ($(A) + (5,-2)$);
	\node at ($(A) + (4.5,-1)$) {$x$}; 
	
	\draw ($(A) + (-0.25,-5)$) to  ($(A) + (-0.25,-7)$);
	\draw ($(A) + (0.25,-5)$) to  ($(A) + (0.25,-7)$);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (-7,-4.75);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw[line width=4pt, green, opacity=0.5] (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw[line width=4pt, green, opacity=0.5] (P315) -- (P45);
	
	\draw (P45) -- ($(A) + (135:4) - (0,3)$);
	\draw (P225) -- ($(A) + (315:4) + (0,3)$);
	
	\draw (P225) -- (P45);
	
	\draw [->] ($(A) + (3,-4)$) to  ($(A) + (4.5,-5)$);
	\node at ($(A) + (3.5,-5)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (18,-4.75);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw[line width=4pt, green, opacity=0.5] (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw[line width=4pt, green, opacity=0.5] (P315) -- (P45);
	
	
	\draw (P135) -- ($(A) + (45:4) - (0,3)$);
	\draw (P315) -- ($(A) + (225:4) + (0,3)$);
	
	\draw (P135) -- (P315);
	
	\draw [->] ($(A) + (-3,-4)$) to  ($(A) + (-4.5,-5)$);
	\node at ($(A) + (-3.5,-5)$) {$y$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-10.5);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw[line width=4pt, green, opacity=0.5] (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw[line width=4pt, green, opacity=0.5] (P315) -- (P45);
	
	\draw (P135) -- (P225);
	\draw (P315) -- (P45);
	\draw (P225) -- (P45);
	
	\draw [->] ($(A) + (3.5,0)$) to  ($(A) + (5.5,0)$);
	\node at ($(A) + (4.5,-0.5)$) {$x$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (10,-10.5);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) + (\ang:4)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw[line width=4pt, green, opacity=0.5] (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw[line width=4pt, green, opacity=0.5] (P315) -- (P45);
	
	\draw (P135) -- (P225);
	\draw (P315) -- (P45);
	\draw (P135) -- (P315);
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/l-i_3.tex <==
\begin{tikzpicture}[scale=.25]
	
	\coordinate (A) at (0,0);
	\def\s{2}
	
	\foreach \x in {0,90,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {45}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P90) -- (Q0);
	
	\node at ($(A) + (-1,1)$) {\tiny $i$};
	\node at ($(A) + (1,-1)$) {\tiny $j$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};

	
	\draw [<-] ($(A) + (3,-0.5)$) to ($(A) + (5,-0.5)$); %horizontal
	\node at ($(A) + (4,-1)$) {\tiny $a_{1}$};
	
	\draw [<-, very thick] ($(A) + (5,0.5)$) to ($(A) + (3,0.5)$); %horizontal thick
	
	\draw [<-, very thick] ($(A) + (-3,0.5)$) to ($(A) + (-5,0.5)$); %horizontal thick
	
	%%%%%%NEW COLUMN%%%%%%%%%%%%%%
	
	\coordinate (A) at (-8,0);
	
	\foreach \x in {0,90,100}{
		\coordinate (P\x) at ($(A) + (-\s+\x*0.02*\s,\s)$);
		\fill (P\x) circle (1.2mm);
	}
	
	\foreach \x in {0,100}{
		\coordinate (Q\x) at ($(A) + (-\s+\x*0.02*\s,-\s)$);
		\fill (Q\x) circle (1.2mm);
	}
	
	\foreach \x in {45}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, 0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\foreach \x in {50}{
		\foreach \delta in {-0.2,0,0.2}{
			\coordinate (R) at ($(A) + (-\s + \x*0.02*\s +\delta, -0.95*\s)$);
			\fill (R) circle (0.5mm);
		}
	}
	
	\draw (P0) -- (P100);
	\draw (Q0) -- (Q100);
	\draw[very thick] (P0) -- (Q0);
	\draw[very thick] (P100) -- (Q100);
	\node at ($(A) + (-2,0)$) {$=$};
	\node at ($(A) + (2,0)$) {$=$};
	
	\draw[very thick] (P0) to [out=290,in=250, looseness = 1.5] (P100);
	
	\node at ($(A) + (0,-0.5)$) {\tiny $j$};
	\node at ($(A) + (0,1)$) {\tiny $i$};
	
	\node at ($(A) + (0,2.5)$) {\tiny $-l$};
	\node at ($(A) + (0,-2.5)$) {\tiny $-k$};
	
	
	\draw [<-] ($(A) + (3,-0.5)$) to ($(A) + (5,-0.5)$); %horizontal
	\node at ($(A) + (4,-1.5)$) {\tiny $a_{0}$};
	
	
	\draw [->] ($(A) + (-3,1)$) to [in=210,out=150,looseness=5] ($(A) + (-3,-1)$); %loop
	\node at ($(A) + (-5,0)$) {\tiny $d$};
\end{tikzpicture}

==> 3_Paper_S/Pictures/local_trajectory_poles.tex <==
\begin{tikzpicture}[scale=.275]
	\coordinate (A) at (0,0);
	
	\node at (A) [draw, circle, dashed, inner sep=28pt] {};
	
	\foreach \ang in {0}{
		\coordinate (P\ang) at ($(A) + (\ang:5)$);
		\draw[thick] (A) -- (P\ang);
	}
	
	\draw[Emerald] (A) to[out=20, in=90,looseness=4] ($(A)-(1.25,0)$) to[out=90+180, in=-20+360, looseness=4]  (A);
	
	\draw[Emerald] (A) to[out=15, in=90,looseness=4] ($(A)-(2.5,0)$) to[out=90+180, in=-15+360, looseness=4]  (A);
	
	\draw[Emerald] (A) to[out=10, in=90,looseness=4] ($(A)-(3.75,0)$) to[out=90+180, in=-10+360, looseness=4]  (A);
	
	\draw[Emerald] (A) to[out=7, in=260,looseness=1.5] ($(A)+ (45:5)$);
	\draw[Emerald] (A) to[out=-7, in=100,looseness=1.5] ($(A)+ (315:5)$);
	
	\draw[Emerald] (A) to[out=5, in=210,looseness=1.5] ($(A)+ (15:5)$);
	\draw[Emerald] (A) to[out=-5, in=150,looseness=1.5] ($(A)+(345:5)$);

	\node at (A) [draw, circle, Blue, fill=Blue, inner sep=1pt] {};

	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (15,0);
	
	\node at (A) [draw, circle, dashed, inner sep=28pt] {};
	
	\foreach \ang in {0,1}{
		\coordinate (P\ang) at ($(A) + (\ang*180:5)$);
		\draw[thick] (A) -- (P\ang);
	}

	\draw[Emerald] (A) to[out=10, in=0,looseness=2] ($(A)+(0,1.25)$) to[out=0+180, in=-10+180, looseness=2]  (A);
	\draw[Emerald] (A) to[out=5, in=0,looseness=2] ($(A)+(0,2.5)$) to[out=0+180, in=-5+180, looseness=2]  (A);
	\draw[Emerald] (A) to[out=0, in=0,looseness=2.5] ($(A)+(0,3.75)$) to[out=0+180, in=-0+180, looseness=2.5]  (A);
	
	\draw[Emerald] (A) to[out=0, in=210,looseness=1] ($(A)+ (15:5)$);
	\draw[Emerald] (A) to[out=180, in=330,looseness=1] ($(A)+ (165:5)$);
	
	\draw[Emerald] (A) to[out=190, in=180,looseness=2] ($(A)+(0,-1.25)$) to[out=0, in=-10, looseness=2]  (A);
	\draw[Emerald] (A) to[out=185, in=180,looseness=2] ($(A)+(0,-2.5)$) to[out=0, in=-5, looseness=2]  (A);
	\draw[Emerald] (A) to[out=180, in=180,looseness=2.5] ($(A)+(0,-3.75)$) to[out=0, in=-0, looseness=2.5]  (A);
	
	\draw[Emerald] (A) to[out=180, in=180+210,looseness=1] ($(A)+ (195:5)$);
	\draw[Emerald] (A) to[out=0, in=150,looseness=1] ($(A)+ (180+165:5)$);
	
	
	\node at (A) [draw, circle, Blue, fill=Blue, inner sep=1pt] {};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (29,0);
	
	\node at (A) [draw, circle, dashed, inner sep=28pt] {};
	
	\foreach \ang in {0,1,2}{
		\coordinate (P\ang) at ($(A) + (\ang*120:5)$);
		\draw[thick] (A) -- (P\ang);
	}
	
	\foreach \p in {0,1,2}{
		\draw[Emerald] (A) to[out=10+\p*120, in=330+\p*120,looseness=2] ($(A)+(60+\p*120:2)$) to[out=330+180+\p*120, in=-10+120+\p*120, looseness=2]  (A);
		
		\draw[Emerald] (A) to[out=5+\p*120, in=330+\p*120,looseness=2] ($(A)+(60+\p*120:3.5)$) to[out=330+180+\p*120, in=-5+120+\p*120, looseness=2]  (A);
		
		\draw[Emerald] (A) to[out=0+\p*120, in=210+\p*120,looseness=1] ($(A)+(15+\p*120:5)$);
		
		\draw[Emerald] (A) to[out=120+\p*120, in=275+\p*120,looseness=1] ($(A)+(105+\p*120:5)$);
	}
	
	
	
	\node at (A) [draw, circle, Blue, fill=Blue, inner sep=1pt] {};
	

\end{tikzpicture}

==> 3_Paper_S/Pictures/pentagon_relation.tex <==
\begin{tikzpicture}[scale=.28]
	\coordinate (A) at (1,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	\node at ($(A) + (4,0.5)$) {$x$}; 
	
	\draw [->] ($(A) + (300:4)$) to  ($(A) + (300:6)$);
	\node at ($(A) + (290:5)$) {$y$};
	
	\coordinate (A) at (9,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P162) -- (P306);
	\draw (P90) -- (P306);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	\node at ($(A) + (4,0.5)$) {$x$};
	
	\coordinate (A) at (17,1);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P162) -- (P306);
	\draw (P18) -- (P162);
	
	
	\coordinate (A) at (5,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P90) -- (P234);
	\draw (P234) -- (P18);
	
	\draw [->] ($(A) + (3,0)$) to  ($(A) + (5,0)$);
	\node at ($(A) + (4,-0.5)$) {$y$}; 
	
	\coordinate (A) at (13,-7);
	\foreach \ang in {18,90,162,234,306}{
		\coordinate (P\ang) at ($(A) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P18) -- (P90);
	\draw (P90) -- (P162);
	\draw (P162) -- (P234);
	\draw (P234) -- (P306);
	\draw (P306) -- (P18);
	\draw (P18) -- (P162);
	\draw (P234) -- (P18);
	
	\draw [->] ($(A) + (60:3)$) to  ($(A) + (60:5)$);
	\node at ($(A) + (50:4)$) {$y$};
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/square_relation.tex <==
\begin{tikzpicture}[scale=.3]
	\coordinate (A) at (1,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P45) -- (P225);
	
	%\node[above] at ($(P45)!0.5!(P225)$) {$x$}; 
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q45) -- (Q225);
	%\node[above] at ($(Q45)!0.5!(Q225)$) {$y$}; 
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	\node at ($(A) + (6,0.5)$) {$x$}; 
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	\node at ($(A) + (-0.5,-3.5)$) {$y$}; 
	
	%%%%%%%%%%%%%%
	
	\coordinate (A) at (13,1);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P45) -- (P225);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q135) -- (Q315);
	
	\draw [->] ($(A) + (0,-2.5)$) to  ($(A) + (0,-4.5)$);
	\node at ($(A) + (0.5,-3.5)$) {$x$}; 
	
	%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%
	
	\coordinate (A) at (1,-6);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P135) -- (P315);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q45) -- (Q225);
	
	\draw [->] ($(A) + (5,0)$) to  ($(A) + (7,0)$);
	\node at ($(A) + (6,-0.5)$) {$y$}; 
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (13,-6);
	\foreach \ang in {45,135,225,315}{
		\coordinate (P\ang) at ($(A) - (2,0) + (\ang:2.25)$);
		\fill (P\ang) circle (1.5mm);
	}
	\draw (P45) -- (P135);
	\draw (P135) -- (P225);
	\draw (P225) -- (P315);
	\draw (P315) -- (P45);
	
	\draw (P135) -- (P315);
	
	\foreach \ang in {45,135,225,315}{
		\coordinate (Q\ang) at ($(A) + (2,0) + (\ang:2.25)$);
		\fill (Q\ang) circle (1.5mm);
	}
	\draw (Q45) -- (Q135);
	\draw (Q135) -- (Q225);
	\draw (Q225) -- (Q315);
	\draw (Q315) -- (Q45);
	
	\draw (Q135) -- (Q315);
	
\end{tikzpicture}

==> 3_Paper_S/Pictures/vortrag_bild.tex <==
\begin{tikzpicture}[scale=.275]
	
	\coordinate (A) at (0,0);
	
	\foreach \ang in {0,120,240}{
		\coordinate (P\ang) at ($(A) + (\ang:5)$);
		\draw[thick] (A) -- (P\ang);
	}
	
	\foreach \q in {0,1,2}{
		\foreach \p in {0,1,2} {
			\draw[Emerald]
			($(A) + ({(1+\q*1+\p*12)*10}:5)$)
			to[out={180+\p*120-\q*5}, in={300+\p*120+\q*5}, looseness=1]
			($(A) + ({(11-\q*1+\p*12)*10}:5)$);
		}
	}
	
	
	\node at (A) [draw, circle, red, fill=white, inner sep=1pt] {};
	
	\node at (A) [draw, circle, dashed, inner sep=28pt] {};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (15,0);
	
	\foreach \ang in {0,90,180,270}{
		\coordinate (P\ang) at ($(A) + (\ang:5)$);
		\draw[thick] (A) -- (P\ang);
	}
	
	\foreach \q in {0,1,2}{
		\foreach \p in {0,1,2,3} {
			\draw[Emerald]
			($(A) + ({(1+\q*1+\p*9)*10}:5)$)
			to[out={180+\p*90-\q*5}, in={270+\p*90+\q*5}, looseness=1.75]
			($(A) + ({(8-\q*1+\p*9)*10}:5)$);
		}
	}
	
	
	\node at (A) [draw, circle, red, fill=white, inner sep=1pt] {};
	
	\node at (A) [draw, circle, dashed, inner sep=28pt] {};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\coordinate (A) at (30,0);
	
	\foreach \ang in {0,72,144,216,288}{
		\coordinate (P\ang) at ($(A) + (\ang:5)$);
		\draw[thick] (A) -- (P\ang);
	}
	
	\foreach \q in {0,1,2}{
		\foreach \p in {0,1,2,3,4} {
			\draw[Emerald]
			($(A) + ({(1+\q*1+\p*7.2)*10}:5)$)
			to[out={180+\p*72-\q*5}, in={252+\p*72+\q*5}, looseness=2]
			($(A) + ({(6-\q*1+\p*7.2)*10}:5)$);
		}
	}
	
	
	\node at (A) [draw, circle, red, fill=white, inner sep=1pt] {};
	
	\node at (A) [draw, circle, dashed, inner sep=28pt] {};
	
	

\end{tikzpicture}
